Simultaneous measurement of muon neutrino $\nu_\mu$ charged-current single $\pi^+$ production in CH, C, H$_2$O, Fe, and Pb targets in MINERvA

Neutrino-induced charged-current single $\pi^+$ production in the $\Delta(1232)$ resonance region is of considerable interest to accelerator-based neutrino oscillation experiments. In this work, high statistics differential cross sections are reported for the semi-exclusive reaction $\nu_\mu A \to \mu^- \pi^+ +$ nucleon(s) on scintillator, carbon, water, iron, and lead targets recorded by MINERvA using a wide-band $\nu_\mu$ beam with $\left< E_\nu \right> \approx 6$~GeV. Suppression of the cross section at low $Q^2$ and enhancement of low $T_\pi$ are observed in both light and heavy nuclear targets compared to phenomenological models used in current neutrino interaction generators. The cross-section ratios for iron and lead compared to CH across the kinematic variables probed are 0.8 and 0.5 respectively, a scaling which is also not predicted by current generators.

==> (inline-0) <==
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 132.41 & 9.94 & 0.031 & 0.068 & 0.037\\
      3.0-4.0 & 339.29 & 25.45 & 0.022 & 0.072 & 0.037\\
      4.0-5.0 & 492.23 & 37.09 & 0.019 & 0.073 & 0.037\\
      5.0-6.0 & 521.41 & 39.22 & 0.017 & 0.073 & 0.037\\
      6.0-7.0 & 393.48 & 30.19 & 0.018 & 0.074 & 0.036\\
      7.0-8.5 & 177.43 & 14.31 & 0.022 & 0.078 & 0.035\\
      8.5-10.0 & 53.66 & 4.89 & 0.039 & 0.082 & 0.033\\
      10.0-20.0 & 9.51 & 0.90 & 0.046 & 0.083 & 0.035
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 16.658 & 4.105 & 0.935 & 0.338 & 0.170 & 0.049 & 0.020 & 0.002\\
      3.0-4.0 & 4.105 & 57.479 & 12.979 & 3.077 & 0.916 & 0.225 & 0.043 & 0.006\\
      4.0-5.0 & 0.935 & 12.979 & 83.056 & 19.009 & 4.249 & 0.707 & 0.145 & 0.016\\
      5.0-6.0 & 0.338 & 3.077 & 19.009 & 76.961 & 17.936 & 2.974 & 0.414 & 0.049\\
      6.0-7.0 & 0.170 & 0.916 & 4.249 & 17.936 & 52.187 & 8.527 & 1.138 & 0.061\\
      7.0-8.5 & 0.049 & 0.225 & 0.707 & 2.974 & 8.527 & 15.067 & 1.952 & 0.104\\
      8.5-10.0 & 0.020 & 0.043 & 0.145 & 0.414 & 1.138 & 1.952 & 4.444 & 0.153\\
      10.0-20.0 & 0.002 & 0.006 & 0.016 & 0.049 & 0.061 & 0.104 & 0.153 & 0.190
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 82.125 & 213.956 & 314.097 & 329.205 & 240.409 & 106.454 & 32.919 & 5.696\\
      3.0-4.0 & 213.956 & 590.438 & 854.841 & 906.030 & 662.006 & 293.496 & 94.406 & 15.869\\
      4.0-5.0 & 314.097 & 854.841 & 1292.343 & 1361.955 & 1020.144 & 458.089 & 144.301 & 24.963\\
      5.0-6.0 & 329.205 & 906.030 & 1361.955 & 1461.454 & 1099.429 & 498.336 & 156.016 & 26.910\\
      6.0-7.0 & 240.409 & 662.006 & 1020.144 & 1099.429 & 859.179 & 394.495 & 122.519 & 21.348\\
      7.0-8.5 & 106.454 & 293.496 & 458.089 & 498.336 & 394.495 & 189.709 & 57.596 & 10.355\\
      8.5-10.0 & 32.919 & 94.406 & 144.301 & 156.016 & 122.519 & 57.596 & 19.425 & 3.242\\
      10.0-20.0 & 5.696 & 15.869 & 24.963 & 26.910 & 21.348 & 10.355 & 3.242 & 0.618
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 93.64 & 6.19 & 0.023 & 0.062 & 0.033\\
      2-3 & 226.67 & 15.25 & 0.025 & 0.063 & 0.035\\
      3-4 & 276.53 & 18.89 & 0.025 & 0.063 & 0.035\\
      4-5 & 278.12 & 22.02 & 0.028 & 0.074 & 0.036\\
      5-6 & 262.12 & 25.46 & 0.031 & 0.092 & 0.038\\
      6-8 & 232.61 & 21.04 & 0.027 & 0.086 & 0.038\\
      8-10 & 167.48 & 16.70 & 0.038 & 0.092 & 0.041\\
      10-13 & 114.14 & 13.91 & 0.047 & 0.112 & 0.046
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 4.693 & -0.300 & -0.494 & -0.035 & -0.001 & -0.002 & -0.002 & -0.002\\
      2-3 & -0.300 & 31.566 & 0.489 & -1.641 & -0.173 & -0.013 & -0.015 & -0.013\\
      3-4 & -0.494 & 0.489 & 49.367 & 1.222 & -2.542 & -0.137 & 0.002 & -0.004\\
      4-5 & -0.035 & -1.641 & 1.222 & 60.451 & 2.522 & -1.709 & -0.064 & 0.008\\
      5-6 & -0.001 & -0.173 & -2.542 & 2.522 & 68.064 & -0.152 & -1.074 & -0.021\\
      6-8 & -0.002 & -0.013 & -0.137 & -1.709 & -0.152 & 39.575 & -0.871 & -0.601\\
      8-10 & -0.002 & -0.015 & 0.002 & -0.064 & -1.074 & -0.871 & 39.542 & -1.187\\
      10-13 & -0.002 & -0.013 & -0.004 & 0.008 & -0.021 & -0.601 & -1.187 & 28.649
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 33.684 & 78.058 & 87.540 & 87.329 & 86.942 & 68.156 & 50.842 & 37.409\\
      2-3 & 78.058 & 200.937 & 237.301 & 255.413 & 267.730 & 210.228 & 154.423 & 119.171\\
      3-4 & 87.540 & 237.301 & 307.318 & 345.850 & 375.759 & 306.688 & 229.018 & 179.044\\
      4-5 & 87.329 & 255.413 & 345.850 & 424.408 & 479.626 & 386.851 & 290.976 & 229.426\\
      5-6 & 86.942 & 267.730 & 375.759 & 479.626 & 580.386 & 461.821 & 343.697 & 276.712\\
      6-8 & 68.156 & 210.228 & 306.688 & 386.851 & 461.821 & 403.285 & 300.163 & 244.821\\
      8-10 & 50.842 & 154.423 & 229.018 & 290.976 & 343.697 & 300.163 & 239.503 & 193.833\\
      10-13 & 37.409 & 119.171 & 179.044 & 229.426 & 276.712 & 244.821 & 193.833 & 164.717
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 137.27 & 10.42 & 0.030 & 0.070 & 0.037\\
      3.0-4.0 & 347.62 & 25.93 & 0.022 & 0.071 & 0.037\\
      4.0-5.0 & 494.41 & 37.52 & 0.018 & 0.074 & 0.037\\
      5.0-6.0 & 518.20 & 38.78 & 0.017 & 0.073 & 0.037\\
      6.0-7.0 & 386.60 & 29.60 & 0.018 & 0.074 & 0.036\\
      7.0-8.5 & 173.45 & 14.06 & 0.022 & 0.078 & 0.035\\
      8.5-10.0 & 52.71 & 4.76 & 0.040 & 0.081 & 0.033\\
      10.0-20.0 & 9.44 & 0.89 & 0.046 & 0.082 & 0.035
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 17.281 & 4.316 & 0.981 & 0.386 & 0.175 & 0.047 & 0.019 & 0.002\\
      3.0-4.0 & 4.316 & 59.783 & 13.377 & 3.199 & 0.890 & 0.225 & 0.042 & 0.006\\
      4.0-5.0 & 0.981 & 13.377 & 83.368 & 19.478 & 4.159 & 0.688 & 0.142 & 0.016\\
      5.0-6.0 & 0.386 & 3.199 & 19.478 & 76.300 & 17.415 & 2.887 & 0.399 & 0.049\\
      6.0-7.0 & 0.175 & 0.890 & 4.159 & 17.415 & 50.714 & 8.346 & 1.129 & 0.062\\
      7.0-8.5 & 0.047 & 0.225 & 0.688 & 2.887 & 8.346 & 14.498 & 1.871 & 0.101\\
      8.5-10.0 & 0.019 & 0.042 & 0.142 & 0.399 & 1.129 & 1.871 & 4.343 & 0.147\\
      10.0-20.0 & 0.002 & 0.006 & 0.016 & 0.049 & 0.062 & 0.101 & 0.147 & 0.188
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 91.226 & 229.520 & 338.349 & 347.709 & 251.637 & 112.813 & 34.549 & 6.067\\
      3.0-4.0 & 229.520 & 612.679 & 877.172 & 909.191 & 657.101 & 291.505 & 93.008 & 15.804\\
      4.0-5.0 & 338.349 & 877.172 & 1324.084 & 1362.526 & 1012.135 & 457.507 & 142.290 & 25.029\\
      5.0-6.0 & 347.709 & 909.191 & 1362.526 & 1427.562 & 1062.163 & 483.211 & 149.666 & 26.138\\
      6.0-7.0 & 251.637 & 657.101 & 1012.135 & 1062.163 & 825.422 & 380.578 & 117.151 & 20.653\\
      7.0-8.5 & 112.813 & 291.505 & 457.507 & 483.211 & 380.578 & 183.242 & 55.337 & 10.013\\
      8.5-10.0 & 34.549 & 93.008 & 142.290 & 149.666 & 117.151 & 55.337 & 18.344 & 3.110\\
      10.0-20.0 & 6.067 & 15.804 & 25.029 & 26.138 & 20.653 & 10.013 & 3.110 & 0.598
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 646.46 & 44.23 & 0.030 & 0.062 & 0.033\\
      0.15-0.30 & 2212.06 & 141.95 & 0.019 & 0.061 & 0.033\\
      0.30-0.45 & 3421.09 & 240.61 & 0.019 & 0.068 & 0.035\\
      0.45-0.60 & 3545.67 & 308.07 & 0.022 & 0.084 & 0.036\\
      0.60-0.75 & 2728.36 & 278.16 & 0.028 & 0.098 & 0.037\\
      0.75-0.90 & 1665.26 & 200.09 & 0.041 & 0.113 & 0.041\\
      0.90-1.25 & 559.10 & 97.31 & 0.065 & 0.161 & 0.045\\
      1.25-2.50 & 19.99 & 5.98 & 0.221 & 0.202 & 0.045
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 375.058 & -5.551 & -47.201 & -7.308 & -0.821 & -0.902 & -0.344 & -0.030\\
      0.15-0.30 & -5.551 & 1821.647 & 31.115 & -156.758 & -39.058 & -9.338 & -2.217 & -0.043\\
      0.30-0.45 & -47.201 & 31.115 & 4348.247 & 269.040 & -313.708 & -92.462 & -17.984 & -0.914\\
      0.45-0.60 & -7.308 & -156.758 & 269.040 & 5947.956 & 700.721 & -342.839 & -78.672 & -2.713\\
      0.60-0.75 & -0.821 & -39.058 & -313.708 & 700.721 & 5878.758 & 1013.662 & -145.751 & -2.860\\
      0.75-0.90 & -0.902 & -9.338 & -92.462 & -342.839 & 1013.662 & 4679.844 & 465.915 & -9.180\\
      0.90-1.25 & -0.344 & -2.217 & -17.984 & -78.672 & -145.751 & 465.915 & 1335.605 & 34.903\\
      1.25-2.50 & -0.030 & -0.043 & -0.914 & -2.713 & -2.860 & -9.180 & 34.903 & 19.497
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 1581.186 & 5096.119 & 6401.031 & 6050.531 & 4214.151 & 2732.787 & 955.250 & 36.236\\
      0.15-0.30 & 5096.119 & 18327.195 & 26728.571 & 28116.824 & 20742.179 & 13158.005 & 4370.207 & 161.226\\
      0.30-0.45 & 6401.031 & 26728.571 & 53542.567 & 65838.516 & 54164.519 & 34609.724 & 11743.643 & 442.813\\
      0.45-0.60 & 6050.531 & 28116.824 & 65838.516 & 88957.669 & 77342.326 & 50764.557 & 18249.458 & 689.458\\
      0.60-0.75 & 4214.151 & 20742.179 & 54164.519 & 77342.326 & 71495.961 & 48206.936 & 18687.460 & 724.443\\
      0.75-0.90 & 2732.787 & 13158.005 & 34609.724 & 50764.557 & 48206.936 & 35354.928 & 15091.296 & 591.143\\
      0.90-1.25 & 955.250 & 4370.207 & 11743.643 & 18249.458 & 18687.460 & 15091.296 & 8133.526 & 341.419\\
      1.25-2.50 & 36.236 & 161.226 & 442.813 & 689.458 & 724.443 & 591.143 & 341.419 & 16.250
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 3825.00 & 261.09 & 0.029 & 0.062 & 0.033\\
      0.025-0.050 & 4428.16 & 286.72 & 0.028 & 0.059 & 0.033\\
      0.050-0.100 & 4535.82 & 301.52 & 0.023 & 0.062 & 0.034\\
      0.100-0.200 & 4059.36 & 285.14 & 0.021 & 0.067 & 0.035\\
      0.200-0.300 & 3452.35 & 286.17 & 0.024 & 0.079 & 0.036\\
      0.300-0.400 & 2733.16 & 247.43 & 0.028 & 0.086 & 0.036\\
      0.400-0.500 & 2103.42 & 214.43 & 0.033 & 0.096 & 0.037\\
      0.500-0.700 & 1412.01 & 153.16 & 0.034 & 0.103 & 0.038\\
      0.700-1.000 & 718.94 & 89.74 & 0.046 & 0.116 & 0.041\\
      1.000-1.300 & 331.82 & 54.29 & 0.071 & 0.147 & 0.044\\
      1.300-2.000 & 90.74 & 24.36 & 0.137 & 0.231 & 0.051\\
      2.000-3.000 & 21.03 & 7.04 & 0.278 & 0.186 & 0.039
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 12588.365 & 997.907 & -805.851 & -175.415 & -12.014 & -3.840 & -2.954 & -1.013 & -1.935 & -0.723 & -0.531 & -0.175\\
      0.025-0.050 & 997.907 & 14929.823 & 1929.772 & -589.284 & -214.404 & -36.350 & -8.937 & -5.562 & -3.890 & -1.779 & -0.493 & -0.030\\
      0.050-0.100 & -805.851 & 1929.772 & 10965.271 & 674.926 & -508.532 & -190.296 & -62.976 & -16.436 & -3.694 & -3.023 & -1.259 & -0.104\\
      0.100-0.200 & -175.415 & -589.284 & 674.926 & 7118.253 & 814.386 & -378.057 & -250.650 & -76.736 & -19.479 & -5.880 & -2.364 & -0.485\\
      0.200-0.300 & -12.014 & -214.404 & -508.532 & 814.386 & 6771.264 & 1416.831 & -132.953 & -214.847 & -56.635 & -19.106 & -2.782 & -1.670\\
      0.300-0.400 & -3.840 & -36.350 & -190.296 & -378.057 & 1416.831 & 5865.008 & 1736.357 & -24.934 & -128.954 & -45.772 & -7.149 & -2.457\\
      0.400-0.500 & -2.954 & -8.937 & -62.976 & -250.650 & -132.953 & 1736.357 & 4823.638 & 887.183 & -77.544 & -55.772 & -11.482 & 0.465\\
      0.500-0.700 & -1.013 & -5.562 & -16.436 & -76.736 & -214.847 & -24.934 & 887.183 & 2338.753 & 352.481 & -49.685 & -20.726 & -1.956\\
      0.700-1.000 & -1.935 & -3.890 & -3.694 & -19.479 & -56.635 & -128.954 & -77.544 & 352.481 & 1092.546 & 239.344 & 3.234 & -4.504\\
      1.000-1.300 & -0.723 & -1.779 & -3.023 & -5.880 & -19.106 & -45.772 & -55.772 & -49.685 & 239.344 & 562.636 & 91.453 & 3.066\\
      1.300-2.000 & -0.531 & -0.493 & -1.259 & -2.364 & -2.782 & -7.149 & -11.482 & -20.726 & 3.234 & 91.453 & 153.493 & 11.032\\
      2.000-3.000 & -0.175 & -0.030 & -0.104 & -0.485 & -1.670 & -2.457 & 0.465 & -1.956 & -4.504 & 3.066 & 11.032 & 34.274
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 55578.445 & 58860.557 & 60378.311 & 45220.647 & 34618.319 & 26584.728 & 20025.404 & 12986.738 & 6460.467 & 3981.279 & 829.538 & 205.817\\
      0.025-0.050 & 58860.557 & 67278.874 & 71209.690 & 60105.923 & 50535.710 & 39818.233 & 31808.493 & 20735.959 & 10139.678 & 5164.600 & 1487.729 & 261.792\\
      0.050-0.100 & 60378.311 & 71209.690 & 79947.393 & 69924.610 & 60147.726 & 47554.008 & 38176.351 & 25061.644 & 12064.101 & 6143.531 & 1774.373 & 308.808\\
      0.100-0.200 & 45220.647 & 60105.923 & 69924.610 & 74185.188 & 71691.029 & 59199.546 & 49384.624 & 33309.494 & 16489.765 & 7198.661 & 2728.158 & 399.253\\
      0.200-0.300 & 34618.319 & 50535.710 & 60147.726 & 71691.029 & 75124.673 & 63525.200 & 54225.183 & 37359.079 & 19135.220 & 8013.084 & 3474.311 & 468.633\\
      0.300-0.400 & 26584.728 & 39818.233 & 47554.008 & 59199.546 & 63525.200 & 55354.698 & 46951.905 & 33113.395 & 17206.412 & 7264.286 & 3260.826 & 458.856\\
      0.400-0.500 & 20025.404 & 31808.493 & 38176.351 & 49384.624 & 54225.183 & 46951.905 & 41157.215 & 28869.769 & 15207.015 & 6487.562 & 2953.839 & 418.405\\
      0.500-0.700 & 12986.738 & 20735.959 & 25061.644 & 33309.494 & 37359.079 & 33113.395 & 28869.769 & 21118.541 & 11534.464 & 5238.876 & 2309.615 & 338.961\\
      0.700-1.000 & 6460.467 & 10139.678 & 12064.101 & 16489.765 & 19135.220 & 17206.412 & 15207.015 & 11534.464 & 6960.978 & 3570.619 & 1531.486 & 228.184\\
      1.000-1.300 & 3981.279 & 5164.600 & 6143.531 & 7198.661 & 8013.084 & 7264.286 & 6487.562 & 5238.876 & 3570.619 & 2385.019 & 913.026 & 154.129\\
      1.300-2.000 & 829.538 & 1487.729 & 1774.373 & 2728.158 & 3474.311 & 3260.826 & 2953.839 & 2309.615 & 1531.486 & 913.026 & 439.729 & 62.254\\
      2.000-3.000 & 205.817 & 261.792 & 308.808 & 399.253 & 468.633 & 458.856 & 418.405 & 338.961 & 228.184 & 154.129 & 62.254 & 15.245
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 380.21 & 89.00 & 0.100 & 0.212 & 0.059\\
      1.1-1.2 & 4969.82 & 394.14 & 0.026 & 0.075 & 0.038\\
      1.2-1.3 & 10893.98 & 791.75 & 0.015 & 0.071 & 0.034\\
      1.3-1.4 & 7534.12 & 786.69 & 0.031 & 0.100 & 0.033
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 1434.912 & 298.236 & -1959.309 & -15.500\\
      1.1-1.2 & 298.236 & 16108.522 & -6199.017 & -16343.752\\
      1.2-1.3 & -1959.309 & -6199.017 & 28235.499 & 17223.717\\
      1.3-1.4 & -15.500 & -16343.752 & 17223.717 & 53971.062
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 6486.707 & 15615.022 & 35973.498 & 36397.745\\
      1.1-1.2 & 15615.022 & 139234.924 & 211164.417 & 136341.941\\
      1.2-1.3 & 35973.498 & 211164.417 & 598624.922 & 523114.324\\
      1.3-1.4 & 36397.745 & 136341.941 & 523114.324 & 564914.576
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 13123.56 & 1025.94 & 0.016 & 0.076 & 0.037\\
      0.100-0.150 & 9902.55 & 655.87 & 0.015 & 0.064 & 0.035\\
      0.150-0.200 & 6746.23 & 521.56 & 0.023 & 0.074 & 0.035\\
      0.200-0.350 & 3574.69 & 367.65 & 0.032 & 0.098 & 0.037
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 46118.291 & 870.889 & -2121.179 & -1189.136\\
      0.100-0.150 & 870.889 & 23295.488 & 2478.311 & -458.209\\
      0.150-0.200 & -2121.179 & 2478.311 & 24009.621 & 3296.240\\
      0.200-0.350 & -1189.136 & -458.209 & 3296.240 & 13381.849
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 1006425.993 & 600004.017 & 464834.038 & 298853.945\\
      0.100-0.150 & 600004.017 & 406873.221 & 299782.750 & 190420.988\\
      0.150-0.200 & 464834.038 & 299782.750 & 248015.149 & 165499.617\\
      0.200-0.350 & 298853.945 & 190420.988 & 165499.617 & 121786.467
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 3.46 & 0.45 & 0.079 & 0.102 & 0.039\\
      10-20 & 10.35 & 1.05 & 0.041 & 0.092 & 0.037\\
      20-30 & 15.83 & 1.50 & 0.032 & 0.089 & 0.036\\
      30-40 & 19.13 & 1.65 & 0.027 & 0.082 & 0.037\\
      40-50 & 21.54 & 1.81 & 0.026 & 0.080 & 0.038\\
      50-60 & 23.20 & 1.83 & 0.026 & 0.074 & 0.037\\
      60-120 & 19.20 & 1.53 & 0.019 & 0.077 & 0.035\\
      120-135 & 9.30 & 0.69 & 0.027 & 0.069 & 0.033\\
      135-150 & 6.21 & 0.46 & 0.031 & 0.068 & 0.034\\
      150-165 & 3.20 & 0.30 & 0.049 & 0.079 & 0.035\\
      165-180 & 0.78 & 0.10 & 0.110 & 0.074 & 0.037
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.074 & 0.022 & -0.002 & -0.003 & -0.001 & -0.001 & -0.000 & -0.001 & -0.000 & -0.000 & 0.005\\
      10-20 & 0.022 & 0.183 & 0.029 & -0.007 & -0.004 & -0.004 & -0.003 & -0.002 & -0.002 & 0.002 & 0.005\\
      20-30 & -0.002 & 0.029 & 0.250 & 0.034 & -0.009 & -0.006 & -0.003 & -0.004 & -0.003 & 0.005 & -0.000\\
      30-40 & -0.003 & -0.007 & 0.034 & 0.276 & 0.040 & -0.011 & -0.005 & -0.006 & 0.002 & 0.002 & -0.000\\
      40-50 & -0.001 & -0.004 & -0.009 & 0.040 & 0.323 & 0.044 & -0.006 & -0.004 & 0.002 & -0.003 & -0.001\\
      50-60 & -0.001 & -0.004 & -0.006 & -0.011 & 0.044 & 0.376 & 0.020 & 0.002 & -0.006 & -0.002 & -0.000\\
      60-120 & -0.000 & -0.003 & -0.003 & -0.005 & -0.006 & 0.020 & 0.133 & 0.007 & -0.002 & 0.000 & 0.000\\
      120-135 & -0.001 & -0.002 & -0.004 & -0.006 & -0.004 & 0.002 & 0.007 & 0.064 & 0.009 & -0.001 & 0.000\\
      135-150 & -0.000 & -0.002 & -0.003 & 0.002 & 0.002 & -0.006 & -0.002 & 0.009 & 0.036 & 0.008 & 0.001\\
      150-165 & -0.000 & 0.002 & 0.005 & 0.002 & -0.003 & -0.002 & 0.000 & -0.001 & 0.008 & 0.024 & 0.001\\
      165-180 & 0.005 & 0.005 & -0.000 & -0.000 & -0.001 & -0.000 & 0.000 & 0.000 & 0.001 & 0.001 & 0.007
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.125 & 0.325 & 0.470 & 0.510 & 0.522 & 0.494 & 0.301 & 0.146 & 0.097 & 0.054 & 0.014\\
      10-20 & 0.325 & 0.913 & 1.275 & 1.384 & 1.399 & 1.314 & 0.860 & 0.434 & 0.280 & 0.161 & 0.038\\
      20-30 & 0.470 & 1.275 & 1.989 & 2.183 & 2.306 & 2.214 & 1.631 & 0.653 & 0.431 & 0.258 & 0.059\\
      30-40 & 0.510 & 1.384 & 2.183 & 2.450 & 2.624 & 2.532 & 1.914 & 0.750 & 0.500 & 0.299 & 0.071\\
      40-50 & 0.522 & 1.399 & 2.306 & 2.624 & 2.936 & 2.888 & 2.220 & 0.856 & 0.575 & 0.326 & 0.078\\
      50-60 & 0.494 & 1.314 & 2.214 & 2.532 & 2.888 & 2.972 & 2.272 & 0.903 & 0.616 & 0.349 & 0.079\\
      60-120 & 0.301 & 0.860 & 1.631 & 1.914 & 2.220 & 2.272 & 2.193 & 0.675 & 0.463 & 0.301 & 0.059\\
      120-135 & 0.146 & 0.434 & 0.653 & 0.750 & 0.856 & 0.903 & 0.675 & 0.407 & 0.261 & 0.118 & 0.025\\
      135-150 & 0.097 & 0.280 & 0.431 & 0.500 & 0.575 & 0.616 & 0.463 & 0.261 & 0.176 & 0.085 & 0.018\\
      150-165 & 0.054 & 0.161 & 0.258 & 0.299 & 0.326 & 0.349 & 0.301 & 0.118 & 0.085 & 0.064 & 0.012\\
      165-180 & 0.014 & 0.038 & 0.059 & 0.071 & 0.078 & 0.079 & 0.059 & 0.025 & 0.018 & 0.012 & 0.003
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 143.43 & 53.59 & 0.348 & 0.137 & 0.038\\
      3.0-4.0 & 400.66 & 96.71 & 0.207 & 0.124 & 0.038\\
      4.0-5.0 & 489.84 & 119.50 & 0.183 & 0.162 & 0.039\\
      5.0-6.0 & 489.52 & 115.11 & 0.170 & 0.163 & 0.037\\
      6.0-7.0 & 310.21 & 84.33 & 0.194 & 0.191 & 0.037\\
      7.0-8.5 & 135.12 & 44.89 & 0.257 & 0.210 & 0.038\\
      8.5-10.0 & 36.97 & 16.68 & 0.364 & 0.267 & 0.041\\
      10.0-20.0 & 11.32 & 5.78 & 0.446 & 0.247 & 0.038
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 2487.306 & 783.530 & 123.415 & 78.780 & 75.516 & 20.167 & 1.410 & 1.759\\
      3.0-4.0 & 783.530 & 6883.567 & 1843.185 & 398.312 & 105.427 & 9.190 & 0.161 & 0.000\\
      4.0-5.0 & 123.415 & 1843.185 & 7998.915 & 2532.020 & 359.777 & 55.429 & 7.510 & 0.000\\
      5.0-6.0 & 78.780 & 398.312 & 2532.020 & 6906.017 & 2408.268 & 351.079 & 61.864 & 4.991\\
      6.0-7.0 & 75.516 & 105.427 & 359.777 & 2408.268 & 3610.355 & 1147.420 & 152.970 & 34.063\\
      7.0-8.5 & 20.167 & 9.190 & 55.429 & 351.079 & 1147.420 & 1207.419 & 270.781 & 15.516\\
      8.5-10.0 & 1.410 & 0.161 & 7.510 & 61.864 & 152.970 & 270.781 & 180.813 & 22.407\\
      10.0-20.0 & 1.759 & 0.000 & 0.000 & 4.991 & 34.063 & 15.516 & 22.407 & 25.537
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 384.799 & 789.008 & 1193.866 & 1166.558 & 826.990 & 220.270 & 87.278 & 38.919\\
      3.0-4.0 & 789.008 & 2468.666 & 3297.934 & 3441.037 & 2430.366 & 827.244 & 278.953 & 104.621\\
      4.0-5.0 & 1193.866 & 3297.934 & 6281.017 & 5857.713 & 4182.090 & 1528.720 & 419.419 & 150.395\\
      5.0-6.0 & 1166.558 & 3441.037 & 5857.713 & 6343.377 & 4461.196 & 1667.815 & 497.086 & 168.352\\
      6.0-7.0 & 826.990 & 2430.366 & 4182.090 & 4461.196 & 3502.013 & 1401.819 & 439.792 & 128.544\\
      7.0-8.5 & 220.270 & 827.244 & 1528.720 & 1667.815 & 1401.819 & 807.588 & 248.509 & 47.072\\
      8.5-10.0 & 87.278 & 278.953 & 419.419 & 497.086 & 439.792 & 248.509 & 97.422 & 19.134\\
      10.0-20.0 & 38.919 & 104.621 & 150.395 & 168.352 & 128.544 & 47.072 & 19.134 & 7.842
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 69.93 & 21.86 & 0.297 & 0.096 & 0.034\\
      2-3 & 293.81 & 74.18 & 0.226 & 0.113 & 0.033\\
      3-4 & 232.51 & 71.15 & 0.268 & 0.147 & 0.033\\
      4-5 & 243.12 & 83.24 & 0.275 & 0.204 & 0.037\\
      5-6 & 104.44 & 64.79 & 0.510 & 0.353 & 0.046\\
      6-8 & 165.82 & 82.86 & 0.411 & 0.285 & 0.039\\
      8-10 & 272.11 & 109.74 & 0.346 & 0.207 & 0.035\\
      10-13 & 210.36 & 91.15 & 0.384 & 0.202 & 0.039
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 432.545 & -42.190 & -60.428 & -10.381 & 0.256 & 0.206 & -2.325 & -2.718\\
      2-3 & -42.190 & 4402.124 & 227.802 & -355.022 & -55.531 & -0.703 & -21.100 & -2.610\\
      3-4 & -60.428 & 227.802 & 3889.313 & 556.447 & -267.531 & -59.679 & -5.042 & -9.166\\
      4-5 & -10.381 & -355.022 & 556.447 & 4479.508 & 604.254 & -323.825 & -38.103 & 3.448\\
      5-6 & 0.256 & -55.531 & -267.531 & 604.254 & 2836.385 & 323.719 & -183.679 & -8.398\\
      6-8 & 0.206 & -0.703 & -59.679 & -323.825 & 323.719 & 4640.159 & -126.552 & -144.285\\
      8-10 & -2.325 & -21.100 & -5.042 & -38.103 & -183.679 & -126.552 & 8881.099 & -343.995\\
      10-13 & -2.718 & -2.610 & -9.166 & 3.448 & -8.398 & -144.285 & -343.995 & 6510.178
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 45.099 & 92.411 & 103.281 & 114.507 & 74.645 & 105.557 & 149.681 & 52.143\\
      2-3 & 92.411 & 1100.609 & 841.832 & 1222.754 & 769.793 & 961.137 & 1118.738 & 1053.933\\
      3-4 & 103.281 & 841.832 & 1172.797 & 1542.172 & 1062.769 & 1138.866 & 1384.286 & 1145.364\\
      4-5 & 114.507 & 1222.754 & 1542.172 & 2449.024 & 1531.587 & 1737.054 & 2156.829 & 1604.998\\
      5-6 & 74.645 & 769.793 & 1062.769 & 1531.587 & 1361.346 & 1240.504 & 1502.525 & 1102.167\\
      6-8 & 105.557 & 961.137 & 1138.866 & 1737.054 & 1240.504 & 2226.414 & 1880.519 & 1195.813\\
      8-10 & 149.681 & 1118.738 & 1384.286 & 2156.829 & 1502.525 & 1880.519 & 3161.621 & 1418.018\\
      10-13 & 52.143 & 1053.933 & 1145.364 & 1604.998 & 1102.167 & 1195.813 & 1418.018 & 1798.854
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 142.81 & 54.37 & 0.353 & 0.142 & 0.038\\
      3.0-4.0 & 414.13 & 100.15 & 0.207 & 0.125 & 0.037\\
      4.0-5.0 & 495.24 & 120.33 & 0.181 & 0.162 & 0.039\\
      5.0-6.0 & 470.54 & 113.51 & 0.174 & 0.167 & 0.038\\
      6.0-7.0 & 316.82 & 84.97 & 0.193 & 0.186 & 0.037\\
      7.0-8.5 & 131.56 & 43.90 & 0.258 & 0.211 & 0.038\\
      8.5-10.0 & 36.08 & 16.51 & 0.370 & 0.270 & 0.041\\
      10.0-20.0 & 11.27 & 5.74 & 0.446 & 0.247 & 0.038
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 2545.244 & 728.621 & 120.277 & 77.608 & 72.794 & 19.444 & 1.364 & 1.702\\
      3.0-4.0 & 728.621 & 7370.998 & 1832.106 & 356.992 & 93.965 & 8.392 & 0.052 & 0.000\\
      4.0-5.0 & 120.277 & 1832.106 & 8057.985 & 2544.775 & 374.057 & 53.227 & 7.161 & 0.000\\
      5.0-6.0 & 77.608 & 356.992 & 2544.775 & 6684.440 & 2431.505 & 348.631 & 58.569 & 4.882\\
      6.0-7.0 & 72.794 & 93.965 & 374.057 & 2431.505 & 3735.052 & 1088.284 & 140.039 & 33.362\\
      7.0-8.5 & 19.444 & 8.392 & 53.227 & 348.631 & 1088.284 & 1156.326 & 260.739 & 15.362\\
      8.5-10.0 & 1.364 & 0.052 & 7.161 & 58.569 & 140.039 & 260.739 & 177.793 & 22.270\\
      10.0-20.0 & 1.702 & 0.000 & 0.000 & 4.882 & 33.362 & 15.362 & 22.270 & 25.211
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 410.793 & 807.898 & 1244.792 & 1207.063 & 865.339 & 222.378 & 85.770 & 40.987\\
      3.0-4.0 & 807.898 & 2659.590 & 3370.825 & 3460.466 & 2460.014 & 783.208 & 264.051 & 103.430\\
      4.0-5.0 & 1244.792 & 3370.825 & 6421.428 & 5800.897 & 4234.157 & 1488.178 & 408.526 & 149.058\\
      5.0-6.0 & 1207.063 & 3460.466 & 5800.897 & 6199.385 & 4432.492 & 1594.078 & 488.891 & 166.781\\
      6.0-7.0 & 865.339 & 2460.014 & 4234.157 & 4432.492 & 3484.686 & 1332.120 & 428.733 & 129.620\\
      7.0-8.5 & 222.378 & 783.208 & 1488.178 & 1594.078 & 1332.120 & 770.937 & 239.169 & 44.936\\
      8.5-10.0 & 85.770 & 264.051 & 408.526 & 488.891 & 428.733 & 239.169 & 94.943 & 18.573\\
      10.0-20.0 & 40.987 & 103.430 & 149.058 & 166.781 & 129.620 & 44.936 & 18.573 & 7.764
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 677.76 & 225.45 & 0.321 & 0.087 & 0.034\\
      0.15-0.30 & 1738.89 & 427.93 & 0.225 & 0.100 & 0.034\\
      0.30-0.45 & 3334.80 & 784.27 & 0.200 & 0.124 & 0.035\\
      0.45-0.60 & 3255.16 & 968.88 & 0.227 & 0.193 & 0.037\\
      0.60-0.75 & 2354.67 & 914.93 & 0.305 & 0.241 & 0.037\\
      0.75-0.90 & 1095.46 & 966.59 & 0.687 & 0.554 & 0.049\\
      0.90-1.25 & 732.87 & 537.65 & 0.581 & 0.448 & 0.048\\
      1.25-2.50 & 41.20 & 64.42 & 1.409 & 0.678 & 0.036
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 47345.844 & 489.515 & -9627.274 & -1191.565 & -50.835 & 695.864 & -132.553 & -2.979\\
      0.15-0.30 & 489.515 & 152597.493 & 15878.159 & -24434.942 & -4415.122 & -2630.600 & -338.305 & -26.218\\
      0.30-0.45 & -9627.274 & 15878.159 & 442805.481 & 56960.571 & -47584.361 & -18432.176 & -3106.294 & -512.456\\
      0.45-0.60 & -1191.565 & -24434.942 & 56960.571 & 545345.745 & 82151.510 & -38191.909 & -22415.638 & 566.213\\
      0.60-0.75 & -50.835 & -4415.122 & -47584.361 & 82151.510 & 514382.100 & 160232.420 & -4248.074 & -2161.159\\
      0.75-0.90 & 695.864 & -2630.600 & -18432.176 & -38191.909 & 160232.420 & 565653.640 & 116267.363 & -433.914\\
      0.90-1.25 & -132.553 & -338.305 & -3106.294 & -22415.638 & -4248.074 & 116267.363 & 181284.881 & -260.193\\
      1.25-2.50 & -2.979 & -26.218 & -512.456 & 566.213 & -2161.159 & -433.914 & -260.193 & 3369.229
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 3483.817 & 7652.058 & 8866.626 & 10183.622 & 11849.515 & 6912.592 & 2468.776 & 265.614\\
      0.15-0.30 & 7652.058 & 30530.330 & 51863.562 & 66554.567 & 71581.100 & 50684.480 & 18484.932 & 1839.939\\
      0.30-0.45 & 8866.626 & 51863.562 & 172270.470 & 234351.239 & 208147.109 & 144317.649 & 56989.645 & 6228.014\\
      0.45-0.60 & 10183.622 & 66554.567 & 234351.239 & 393376.163 & 322202.135 & 212486.586 & 91525.906 & 9190.991\\
      0.60-0.75 & 11849.515 & 71581.100 & 208147.109 & 322202.135 & 322712.829 & 223779.297 & 80646.181 & 9352.017\\
      0.75-0.90 & 6912.592 & 50684.480 & 144317.649 & 212486.586 & 223779.297 & 368643.495 & 152778.165 & 12440.530\\
      0.90-1.25 & 2468.776 & 18484.932 & 56989.645 & 91525.906 & 80646.181 & 152778.165 & 107781.804 & 5769.398\\
      1.25-2.50 & 265.614 & 1839.939 & 6228.014 & 9190.991 & 9352.017 & 12440.530 & 5769.398 & 780.369
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 4110.92 & 1313.92 & 0.309 & 0.082 & 0.034\\
      0.025-0.050 & 3738.85 & 1125.78 & 0.289 & 0.086 & 0.035\\
      0.050-0.100 & 3372.90 & 968.01 & 0.257 & 0.127 & 0.033\\
      0.100-0.200 & 4499.60 & 1037.27 & 0.198 & 0.119 & 0.035\\
      0.200-0.300 & 2654.05 & 855.20 & 0.271 & 0.175 & 0.036\\
      0.300-0.400 & 2401.01 & 861.33 & 0.280 & 0.224 & 0.039\\
      0.400-0.500 & 1622.89 & 738.87 & 0.352 & 0.289 & 0.042\\
      0.500-0.700 & 934.89 & 545.84 & 0.465 & 0.353 & 0.040\\
      0.700-1.000 & 786.73 & 497.09 & 0.515 & 0.366 & 0.039\\
      1.000-1.300 & 508.34 & 308.25 & 0.541 & 0.274 & 0.040\\
      1.300-2.000 & 104.02 & 162.03 & 1.255 & 0.923 & 0.059\\
      2.000-3.000 & 43.44 & 76.15 & 1.619 & 0.673 & 0.050
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 1612047.844 & 133164.747 & -109292.560 & -38037.712 & -210.854 & -289.388 & -431.586 & -381.587 & 1410.826 & -116.093 & -134.401 & -15.298\\
      0.025-0.050 & 133164.747 & 1163631.354 & 296929.122 & -89658.591 & -29868.450 & -4855.439 & -2137.794 & -1577.626 & -2178.074 & -485.529 & -223.131 & 12.313\\
      0.050-0.100 & -109292.560 & 296929.122 & 753462.588 & 147506.891 & -58070.191 & -21930.282 & -6742.827 & -1558.373 & 317.631 & -580.345 & -609.480 & -76.275\\
      0.100-0.200 & -38037.712 & -89658.591 & 147506.891 & 790275.558 & 111043.502 & -56840.469 & -38915.673 & -5121.184 & -3538.403 & -2738.221 & -473.804 & -314.496\\
      0.200-0.300 & -210.854 & -29868.450 & -58070.191 & 111043.502 & 516648.021 & 193831.617 & -9914.202 & -26131.027 & -9527.948 & -4605.887 & -2429.364 & -225.566\\
      0.300-0.400 & -289.388 & -4855.439 & -21930.282 & -56840.469 & 193831.617 & 453257.205 & 226912.682 & 727.533 & -25604.708 & -10358.162 & 2497.816 & -92.988\\
      0.400-0.500 & -431.586 & -2137.794 & -6742.827 & -38915.673 & -9914.202 & 226912.682 & 325672.916 & 114465.431 & -2753.532 & -9681.002 & -1603.063 & -511.652\\
      0.500-0.700 & -381.587 & -1577.626 & -1558.373 & -5121.184 & -26131.027 & 727.533 & 114465.431 & 188992.547 & 64966.679 & -2230.532 & -223.786 & -666.490\\
      0.700-1.000 & 1410.826 & -2178.074 & 317.631 & -3538.403 & -9527.948 & -25604.708 & -2753.532 & 64966.679 & 163968.352 & 51804.379 & 591.175 & -1196.626\\
      1.000-1.300 & -116.093 & -485.529 & -580.345 & -2738.221 & -4605.887 & -10358.162 & -9681.002 & -2230.532 & 51804.379 & 75645.608 & 8609.031 & -672.953\\
      1.300-2.000 & -134.401 & -223.131 & -609.480 & -473.804 & -2429.364 & 2497.816 & -1603.063 & -223.786 & 591.175 & 8609.031 & 17036.574 & 2099.067\\
      2.000-3.000 & -15.298 & 12.313 & -76.275 & -314.496 & -225.566 & -92.988 & -511.652 & -666.490 & -1196.626 & -672.953 & 2099.067 & 4943.006
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 114340.749 & 63203.907 & 97883.668 & 69702.441 & 50788.032 & 44606.610 & 50119.145 & 27594.492 & 15002.767 & 9359.854 & 2927.239 & 1444.850\\
      0.025-0.050 & 63203.907 & 103757.689 & 84392.474 & 109039.744 & 61996.950 & 53071.693 & 63755.278 & 53044.149 & 28270.909 & 14167.656 & 3437.170 & 2164.095\\
      0.050-0.100 & 97883.668 & 84392.474 & 183575.702 & 170724.672 & 142519.813 & 153118.040 & 139533.540 & 99833.908 & 67543.256 & 30334.664 & 12124.226 & 4509.597\\
      0.100-0.200 & 69702.441 & 109039.744 & 170724.672 & 285646.828 & 223066.738 & 226804.698 & 203762.849 & 146664.829 & 78950.233 & 38488.714 & 19109.338 & 6346.318\\
      0.200-0.300 & 50788.032 & 61996.950 & 142519.813 & 223066.738 & 214718.388 & 225859.884 & 194853.625 & 120137.142 & 64661.826 & 32947.723 & 16705.759 & 4606.379\\
      0.300-0.400 & 44606.610 & 53071.693 & 153118.040 & 226804.698 & 225859.884 & 288638.745 & 230674.942 & 132653.732 & 72541.441 & 34292.653 & 21857.936 & 5416.617\\
      0.400-0.500 & 50119.145 & 63755.278 & 139533.540 & 203762.849 & 194853.625 & 230674.942 & 220250.698 & 124449.181 & 63894.843 & 32171.484 & 19459.809 & 5250.944\\
      0.500-0.700 & 27594.492 & 53044.149 & 99833.908 & 146664.829 & 120137.142 & 132653.732 & 124449.181 & 108949.639 & 72984.339 & 34427.668 & 17917.460 & 5931.924\\
      0.700-1.000 & 15002.767 & 28270.909 & 67543.256 & 78950.233 & 64661.826 & 72541.441 & 63894.843 & 72984.339 & 83134.974 & 34268.597 & 17608.447 & 5894.400\\
      1.000-1.300 & 9359.854 & 14167.656 & 30334.664 & 38488.714 & 32947.723 & 34292.653 & 32171.484 & 34427.668 & 34268.597 & 19372.429 & 10260.940 & 3053.558\\
      1.300-2.000 & 2927.239 & 3437.170 & 12124.226 & 19109.338 & 16705.759 & 21857.936 & 19459.809 & 17917.460 & 17608.447 & 10260.940 & 9218.640 & 1777.178\\
      2.000-3.000 & 1444.850 & 2164.095 & 4509.597 & 6346.318 & 4606.379 & 5416.617 & 5250.944 & 5931.924 & 5894.400 & 3053.558 & 1777.178 & 855.347
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 935.92 & 613.41 & 0.627 & 0.191 & 0.043\\
      1.1-1.2 & 5238.76 & 1031.06 & 0.175 & 0.091 & 0.036\\
      1.2-1.3 & 8434.70 & 2309.31 & 0.200 & 0.187 & 0.033\\
      1.3-1.4 & 4744.74 & 3791.22 & 0.529 & 0.599 & 0.033
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 344280.921 & -5955.534 & -433736.932 & -328835.505\\
      1.1-1.2 & -5955.534 & 837000.556 & 82998.926 & -910335.711\\
      1.2-1.3 & -433736.932 & 82998.926 & 2848202.794 & 1532250.771\\
      1.3-1.4 & -328835.505 & -910335.711 & 1532250.771 & 6306221.739
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 31991.340 & 34754.971 & 26908.976 & 39260.342\\
      1.1-1.2 & 34754.971 & 226074.839 & 269792.794 & 290485.892\\
      1.2-1.3 & 26908.976 & 269792.794 & 2484692.008 & 4127535.293\\
      1.3-1.4 & 39260.342 & 290485.892 & 4127535.293 & 8067146.466
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 11544.77 & 2671.16 & 0.176 & 0.151 & 0.036\\
      0.100-0.150 & 9366.27 & 1783.83 & 0.132 & 0.137 & 0.034\\
      0.150-0.200 & 5705.08 & 1763.73 & 0.226 & 0.211 & 0.033\\
      0.200-0.350 & 2730.47 & 1583.72 & 0.425 & 0.394 & 0.040
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 4110120.545 & 450633.521 & -366102.636 & -6362.214\\
      0.100-0.150 & 450633.521 & 1529252.308 & 596865.376 & 246606.388\\
      0.150-0.200 & -366102.636 & 596865.376 & 1657591.298 & 826260.188\\
      0.200-0.350 & -6362.214 & 246606.388 & 826260.188 & 1349320.553
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 3024981.510 & 1978891.970 & 1702989.640 & 1319045.699\\
      0.100-0.150 & 1978891.970 & 1652801.001 & 1398786.930 & 954689.298\\
      0.150-0.200 & 1702989.640 & 1398786.930 & 1453140.559 & 1071815.858\\
      0.200-0.350 & 1319045.699 & 954689.298 & 1071815.858 & 1158852.632
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 3.68 & 5.99 & 1.483 & 0.671 & 0.045\\
      10-20 & 9.04 & 6.38 & 0.627 & 0.325 & 0.040\\
      20-30 & 14.15 & 5.91 & 0.339 & 0.244 & 0.035\\
      30-40 & 16.26 & 5.52 & 0.279 & 0.194 & 0.037\\
      40-50 & 21.86 & 6.14 & 0.228 & 0.163 & 0.036\\
      50-60 & 18.12 & 5.63 & 0.256 & 0.176 & 0.034\\
      60-120 & 17.45 & 4.32 & 0.207 & 0.135 & 0.035\\
      120-135 & 9.75 & 3.15 & 0.291 & 0.141 & 0.033\\
      135-150 & 8.14 & 2.79 & 0.310 & 0.146 & 0.033\\
      150-165 & 5.01 & 3.21 & 0.556 & 0.319 & 0.039\\
      165-180 & 1.05 & 0.91 & 0.768 & 0.395 & 0.036
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 29.766 & 12.455 & 4.832 & -1.353 & 2.463 & -0.442 & -0.606 & -0.302 & -0.460 & -0.539 & 0.102\\
      10-20 & 12.455 & 32.119 & 11.299 & -0.769 & -0.780 & -1.218 & -0.439 & 0.010 & -0.135 & 0.286 & 2.196\\
      20-30 & 4.832 & 11.299 & 23.034 & 5.013 & -1.963 & -1.259 & -0.814 & -0.799 & -0.565 & 0.421 & 0.728\\
      30-40 & -1.353 & -0.769 & 5.013 & 20.496 & 7.417 & -0.553 & -0.845 & -0.311 & 0.136 & -0.222 & -0.201\\
      40-50 & 2.463 & -0.780 & -1.963 & 7.417 & 24.897 & 6.425 & -0.456 & -0.672 & -0.583 & -1.089 & -0.313\\
      50-60 & -0.442 & -1.218 & -1.259 & -0.553 & 6.425 & 21.543 & 4.262 & -0.433 & -0.423 & -0.570 & -0.167\\
      60-120 & -0.606 & -0.439 & -0.814 & -0.845 & -0.456 & 4.262 & 13.098 & 1.406 & -0.111 & -0.194 & -0.021\\
      120-135 & -0.302 & 0.010 & -0.799 & -0.311 & -0.672 & -0.433 & 1.406 & 8.040 & 1.280 & 0.071 & 0.060\\
      135-150 & -0.460 & -0.135 & -0.565 & 0.136 & -0.583 & -0.423 & -0.111 & 1.280 & 6.378 & 4.357 & 0.394\\
      150-165 & -0.539 & 0.286 & 0.421 & -0.222 & -1.089 & -0.570 & -0.194 & 0.071 & 4.357 & 7.762 & 0.096\\
      165-180 & 0.102 & 2.196 & 0.728 & -0.201 & -0.313 & -0.167 & -0.021 & 0.060 & 0.394 & 0.096 & 0.653
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 6.099 & 2.112 & 3.025 & 2.738 & 2.224 & 2.087 & 1.429 & 1.276 & 1.283 & 1.506 & 0.034\\
      10-20 & 2.112 & 8.617 & 9.250 & 7.393 & 8.503 & 7.705 & 4.256 & 2.782 & 2.277 & 1.852 & 0.710\\
      20-30 & 3.025 & 9.250 & 11.938 & 9.913 & 10.228 & 8.821 & 5.209 & 3.110 & 2.750 & 1.823 & 0.670\\
      30-40 & 2.738 & 7.393 & 9.913 & 9.939 & 8.952 & 7.789 & 4.739 & 2.801 & 2.587 & 1.857 & 0.574\\
      40-50 & 2.224 & 8.503 & 10.228 & 8.952 & 12.744 & 10.942 & 6.933 & 3.974 & 3.154 & 1.512 & 0.677\\
      50-60 & 2.087 & 7.705 & 8.821 & 7.789 & 10.942 & 10.147 & 6.381 & 3.840 & 2.837 & 1.708 & 0.712\\
      60-120 & 1.429 & 4.256 & 5.209 & 4.739 & 6.933 & 6.381 & 5.548 & 2.655 & 1.714 & 0.957 & 0.559\\
      120-135 & 1.276 & 2.782 & 3.110 & 2.801 & 3.974 & 3.840 & 2.655 & 1.883 & 1.275 & 1.207 & 0.335\\
      135-150 & 1.283 & 2.277 & 2.750 & 2.587 & 3.154 & 2.837 & 1.714 & 1.275 & 1.417 & 0.745 & 0.186\\
      150-165 & 1.506 & 1.852 & 1.823 & 1.857 & 1.512 & 1.708 & 0.957 & 1.207 & 0.745 & 2.546 & 0.259\\
      165-180 & 0.034 & 0.710 & 0.670 & 0.574 & 0.677 & 0.712 & 0.559 & 0.335 & 0.186 & 0.259 & 0.173
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 117.95 & 52.87 & 0.410 & 0.180 & 0.035\\
      3.0-4.0 & 185.58 & 88.01 & 0.386 & 0.276 & 0.048\\
      4.0-5.0 & 457.01 & 118.99 & 0.211 & 0.153 & 0.041\\
      5.0-6.0 & 476.40 & 113.68 & 0.187 & 0.148 & 0.037\\
      6.0-7.0 & 340.82 & 84.27 & 0.207 & 0.135 & 0.035\\
      7.0-8.5 & 162.09 & 46.27 & 0.233 & 0.165 & 0.032\\
      8.5-10.0 & 46.21 & 16.77 & 0.317 & 0.176 & 0.031\\
      10.0-20.0 & 6.09 & 2.91 & 0.438 & 0.192 & 0.037
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 2344.004 & 445.008 & 69.019 & 37.629 & 28.309 & 10.974 & 8.907 & 0.011\\
      3.0-4.0 & 445.008 & 5127.450 & 2079.943 & 557.499 & 60.656 & 35.261 & 3.708 & 1.132\\
      4.0-5.0 & 69.019 & 2079.943 & 9264.813 & 3453.632 & 698.630 & 141.989 & 30.908 & 2.745\\
      5.0-6.0 & 37.629 & 557.499 & 3453.632 & 7926.040 & 3136.162 & 481.482 & 55.213 & 7.682\\
      6.0-7.0 & 28.309 & 60.656 & 698.630 & 3136.162 & 4992.546 & 1267.690 & 85.475 & 1.391\\
      7.0-8.5 & 10.974 & 35.261 & 141.989 & 481.482 & 1267.690 & 1425.398 & 217.459 & 10.233\\
      8.5-10.0 & 8.907 & 3.708 & 30.908 & 55.213 & 85.475 & 217.459 & 215.068 & 20.762\\
      10.0-20.0 & 0.011 & 1.132 & 2.745 & 7.682 & 1.391 & 10.233 & 20.762 & 7.127
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 451.412 & 564.022 & 898.038 & 799.031 & 682.157 & 419.447 & 119.619 & 9.347\\
      3.0-4.0 & 564.022 & 2619.122 & 2753.930 & 2802.366 & 1580.375 & 770.858 & 208.530 & 26.336\\
      4.0-5.0 & 898.038 & 2753.930 & 4893.632 & 4338.470 & 2681.647 & 1244.144 & 288.103 & 47.295\\
      5.0-6.0 & 799.031 & 2802.366 & 4338.470 & 4998.182 & 2697.240 & 1079.987 & 305.276 & 52.912\\
      6.0-7.0 & 682.157 & 1580.375 & 2681.647 & 2697.240 & 2109.131 & 974.516 & 247.648 & 36.237\\
      7.0-8.5 & 419.447 & 770.858 & 1244.144 & 1079.987 & 974.516 & 715.744 & 182.693 & 18.250\\
      8.5-10.0 & 119.619 & 208.530 & 288.103 & 305.276 & 247.648 & 182.693 & 66.308 & 4.025\\
      10.0-20.0 & 9.347 & 26.336 & 47.295 & 52.912 & 36.237 & 18.250 & 4.025 & 1.361
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 63.72 & 18.14 & 0.260 & 0.117 & 0.031\\
      2-3 & 217.48 & 63.11 & 0.271 & 0.103 & 0.035\\
      3-4 & 246.44 & 72.74 & 0.267 & 0.125 & 0.033\\
      4-5 & 207.57 & 88.04 & 0.382 & 0.184 & 0.034\\
      5-6 & 136.66 & 83.70 & 0.536 & 0.296 & 0.037\\
      6-8 & 236.70 & 102.60 & 0.366 & 0.233 & 0.040\\
      8-10 & 290.88 & 114.06 & 0.340 & 0.195 & 0.039\\
      10-13 & 14.67 & 57.44 & 3.399 & 1.945 & 0.181
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 273.470 & 54.585 & -101.543 & -17.484 & -0.727 & -4.685 & -0.455 & 0.011\\
      2-3 & 54.585 & 3478.295 & 496.736 & -513.517 & -80.607 & -13.769 & -12.044 & 0.139\\
      3-4 & -101.543 & 496.736 & 4336.745 & 942.105 & -394.960 & -115.405 & 5.655 & 0.149\\
      4-5 & -17.484 & -513.517 & 942.105 & 6294.647 & 1188.026 & -463.504 & -39.117 & 0.892\\
      5-6 & -0.727 & -80.607 & -394.960 & 1188.026 & 5373.660 & 607.700 & -342.608 & -2.822\\
      6-8 & -4.685 & -13.769 & -115.405 & -463.504 & 607.700 & 7487.508 & -398.111 & -72.215\\
      8-10 & -0.455 & -12.044 & 5.655 & -39.117 & -342.608 & -398.111 & 9799.885 & 587.996\\
      10-13 & 0.011 & 0.139 & 0.149 & 0.892 & -2.822 & -72.215 & 587.996 & 2485.525
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 55.609 & 108.738 & 139.883 & 81.848 & 35.719 & 28.759 & 40.840 & -6.741\\
      2-3 & 108.738 & 504.494 & 552.733 & 601.157 & 570.449 & 631.701 & 410.197 & 287.381\\
      3-4 & 139.883 & 552.733 & 954.832 & 802.914 & 660.357 & 1116.479 & 944.109 & 450.452\\
      4-5 & 81.848 & 601.157 & 802.914 & 1456.929 & 1320.732 & 1478.837 & 1299.382 & 751.433\\
      5-6 & 35.719 & 570.449 & 660.357 & 1320.732 & 1632.620 & 1328.831 & 1269.663 & 881.853\\
      6-8 & 28.759 & 631.701 & 1116.479 & 1478.837 & 1328.831 & 3040.213 & 1943.068 & 1180.314\\
      8-10 & 40.840 & 410.197 & 944.109 & 1299.382 & 1269.663 & 1943.068 & 3209.779 & 1043.855\\
      10-13 & -6.741 & 287.381 & 450.452 & 751.433 & 881.853 & 1180.314 & 1043.855 & 814.089
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 136.29 & 60.24 & 0.389 & 0.210 & 0.035\\
      3.0-4.0 & 209.53 & 91.74 & 0.357 & 0.253 & 0.046\\
      4.0-5.0 & 467.09 & 122.37 & 0.211 & 0.155 & 0.041\\
      5.0-6.0 & 454.55 & 110.72 & 0.192 & 0.149 & 0.037\\
      6.0-7.0 & 332.04 & 82.82 & 0.211 & 0.134 & 0.034\\
      7.0-8.5 & 150.87 & 44.38 & 0.239 & 0.171 & 0.032\\
      8.5-10.0 & 44.53 & 16.29 & 0.319 & 0.180 & 0.031\\
      10.0-20.0 & 6.13 & 2.91 & 0.436 & 0.189 & 0.037
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 2806.437 & 504.890 & 73.486 & 37.165 & 29.685 & 10.703 & 9.867 & 0.011\\
      3.0-4.0 & 504.890 & 5594.629 & 2192.711 & 520.469 & 52.881 & 35.865 & 3.809 & 1.132\\
      4.0-5.0 & 73.486 & 2192.711 & 9743.624 & 3427.026 & 667.524 & 136.501 & 30.407 & 2.822\\
      5.0-6.0 & 37.165 & 520.469 & 3427.026 & 7644.453 & 2938.764 & 447.993 & 53.709 & 7.692\\
      6.0-7.0 & 29.685 & 52.881 & 667.524 & 2938.764 & 4887.686 & 1195.760 & 81.566 & 1.344\\
      7.0-8.5 & 10.703 & 35.865 & 136.501 & 447.993 & 1195.760 & 1302.963 & 209.148 & 9.855\\
      8.5-10.0 & 9.867 & 3.809 & 30.407 & 53.709 & 81.566 & 209.148 & 201.152 & 20.494\\
      10.0-20.0 & 0.011 & 1.132 & 2.822 & 7.692 & 1.344 & 9.855 & 20.494 & 7.146
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 822.289 & 462.724 & 1028.704 & 801.765 & 665.651 & 470.679 & 127.720 & 9.731\\
      3.0-4.0 & 462.724 & 2820.764 & 2891.273 & 2824.462 & 1605.847 & 795.496 & 223.430 & 27.984\\
      4.0-5.0 & 1028.704 & 2891.273 & 5230.407 & 4401.956 & 2668.438 & 1195.644 & 289.928 & 49.303\\
      5.0-6.0 & 801.765 & 2824.462 & 4401.956 & 4615.427 & 2549.872 & 1005.696 & 294.413 & 50.238\\
      6.0-7.0 & 665.651 & 1605.847 & 2668.438 & 2549.872 & 1972.173 & 891.953 & 230.546 & 34.929\\
      7.0-8.5 & 470.679 & 795.496 & 1195.644 & 1005.696 & 891.953 & 666.928 & 168.923 & 17.475\\
      8.5-10.0 & 127.720 & 223.430 & 289.928 & 294.413 & 230.546 & 168.923 & 64.052 & 3.808\\
      10.0-20.0 & 9.731 & 27.984 & 49.303 & 50.238 & 34.929 & 17.475 & 3.808 & 1.345
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 427.07 & 156.83 & 0.350 & 0.110 & 0.031\\
      0.15-0.30 & 1552.75 & 434.21 & 0.252 & 0.122 & 0.030\\
      0.30-0.45 & 3698.80 & 892.81 & 0.212 & 0.115 & 0.035\\
      0.45-0.60 & 3113.42 & 1107.87 & 0.288 & 0.209 & 0.035\\
      0.60-0.75 & 762.06 & 764.44 & 0.739 & 0.678 & 0.047\\
      0.75-0.90 & 2313.61 & 1115.44 & 0.419 & 0.239 & 0.032\\
      0.90-1.25 & 1015.62 & 585.68 & 0.541 & 0.201 & 0.038\\
      1.25-2.50 & 61.79 & 101.64 & 0.926 & 1.360 & 0.066
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 22384.290 & 309.360 & -7344.185 & -1230.080 & -94.202 & -98.135 & -6.266 & 1.649\\
      0.15-0.30 & 309.360 & 152790.960 & 14256.803 & -30091.672 & -6430.353 & -2133.393 & -3061.313 & -32.386\\
      0.30-0.45 & -7344.185 & 14256.803 & 617215.664 & 92003.011 & -20825.426 & -38780.595 & -3925.249 & -1075.423\\
      0.45-0.60 & -1230.080 & -30091.672 & 92003.011 & 805716.499 & 171697.794 & -44210.017 & -7286.457 & 778.975\\
      0.60-0.75 & -94.202 & -6430.353 & -20825.426 & 171697.794 & 317423.898 & 241253.824 & 4577.656 & -1266.640\\
      0.75-0.90 & -98.135 & -2133.393 & -38780.595 & -44210.017 & 241253.824 & 938404.156 & 35594.495 & -1501.990\\
      0.90-1.25 & -6.266 & -3061.313 & -3925.249 & -7286.457 & 4577.656 & 35594.495 & 301365.386 & 99.880\\
      1.25-2.50 & 1.649 & -32.386 & -1075.423 & 778.975 & -1266.640 & -1501.990 & 99.880 & 3273.325
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 2212.331 & 7014.185 & 6289.850 & 3963.270 & -1784.760 & 340.915 & 597.445 & -91.941\\
      0.15-0.30 & 7014.185 & 35749.178 & 50405.043 & 58067.522 & 33792.236 & 35975.418 & 6890.791 & 1602.846\\
      0.30-0.45 & 6289.850 & 50405.043 & 179890.379 & 203145.934 & 115557.035 & 120354.622 & 27245.951 & 10487.937\\
      0.45-0.60 & 3963.270 & 58067.522 & 203145.934 & 421666.486 & 253933.394 & 248251.930 & 32377.946 & 25258.683\\
      0.60-0.75 & -1784.760 & 33792.236 & 115557.035 & 253933.394 & 266938.915 & 244228.251 & 45765.171 & 16013.665\\
      0.75-0.90 & 340.915 & 35975.418 & 120354.622 & 248251.930 & 244228.251 & 305802.129 & 47834.834 & 14707.867\\
      0.90-1.25 & 597.445 & 6890.791 & 27245.951 & 32377.946 & 45765.171 & 47834.834 & 41657.051 & 893.402\\
      1.25-2.50 & -91.941 & 1602.846 & 10487.937 & 25258.683 & 16013.665 & 14707.867 & 893.402 & 7058.065
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 2480.15 & 898.11 & 0.346 & 0.106 & 0.031\\
      0.025-0.050 & 2698.62 & 1003.28 & 0.330 & 0.171 & 0.033\\
      0.050-0.100 & 3608.06 & 1040.14 & 0.268 & 0.106 & 0.028\\
      0.100-0.200 & 4573.34 & 1179.68 & 0.224 & 0.127 & 0.034\\
      0.200-0.300 & 3545.20 & 1057.43 & 0.253 & 0.158 & 0.034\\
      0.300-1.300 & 638.77 & 323.90 & 0.375 & 0.341 & 0.038\\
      1.300-2.000 & 563.66 & 378.38 & 0.613 & 0.275 & 0.035\\
      2.000-3.000 & 60.16 & 107.17 & 0.885 & 1.546 & 0.072
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 737910.311 & 134711.025 & -89360.998 & -31088.514 & -2618.557 & -324.926 & -0.770 & -1.189\\
      0.025-0.050 & 134711.025 & 793841.706 & 333689.764 & -89325.086 & -44223.884 & -952.144 & -494.547 & -5.120\\
      0.050-0.100 & -89360.998 & 333689.764 & 936646.336 & 126010.540 & -86362.695 & -7058.249 & -2918.545 & -90.130\\
      0.100-0.200 & -31088.514 & -89325.086 & 126010.540 & 1051659.826 & 307358.275 & -24755.356 & -6781.373 & -690.978\\
      0.200-0.300 & -2618.557 & -44223.884 & -86362.695 & 307358.275 & 803030.467 & 25543.239 & -13033.818 & 172.523\\
      0.300-1.300 & -324.926 & -952.144 & -7058.249 & -24755.356 & 25543.239 & 57416.252 & 1624.192 & -345.051\\
      1.300-2.000 & -0.770 & -494.547 & -2918.545 & -6781.373 & -13033.818 & 1624.192 & 119223.261 & 93.238\\
      2.000-3.000 & -1.189 & -5.120 & -90.130 & -690.978 & 172.523 & -345.051 & 93.238 & 2834.882
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 68685.777 & 99092.605 & 67287.625 & 59917.695 & 30844.096 & -1265.600 & 8783.647 & -575.413\\
      0.025-0.050 & 99092.605 & 212727.324 & 129946.537 & 151239.000 & 86775.289 & 14457.069 & 1406.976 & -268.952\\
      0.050-0.100 & 67287.625 & 129946.537 & 145254.442 & 131364.523 & 127635.806 & 43360.984 & 15481.951 & 5821.559\\
      0.100-0.200 & 59917.695 & 151239.000 & 131364.523 & 339983.217 & 241123.764 & 58008.934 & 7571.832 & 14480.329\\
      0.200-0.300 & 30844.096 & 86775.289 & 127635.806 & 241123.764 & 315118.422 & 84308.069 & 15162.848 & 18844.419\\
      0.300-1.300 & -1265.600 & 14457.069 & 43360.984 & 58008.934 & 84308.069 & 47496.488 & 14950.425 & 7426.101\\
      1.300-2.000 & 8783.647 & 1406.976 & 15481.951 & 7571.832 & 15162.848 & 14950.425 & 23946.121 & 3237.185\\
      2.000-3.000 & -575.413 & -268.952 & 5821.559 & 14480.329 & 18844.419 & 7426.101 & 3237.185 & 8651.566
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 1604.24 & 1413.62 & 0.847 & 0.242 & 0.037\\
      1.1-1.2 & 7771.74 & 1887.69 & 0.206 & 0.129 & 0.034\\
      1.2-1.3 & 5069.96 & 2456.47 & 0.368 & 0.315 & 0.033\\
      1.3-1.4 & 1635.65 & 1510.53 & 0.665 & 0.641 & 0.035
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 1847344.362 & -656709.599 & -543616.547 & -214453.239\\
      1.1-1.2 & -656709.599 & 2563274.464 & -922303.488 & -458316.063\\
      1.2-1.3 & -543616.547 & -922303.488 & 3484780.550 & 1620816.512\\
      1.3-1.4 & -214453.239 & -458316.063 & 1620816.512 & 1183090.426
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 150974.241 & 50687.062 & 58336.608 & 39527.718\\
      1.1-1.2 & 50687.062 & 1000092.261 & 133191.537 & -6137.137\\
      1.2-1.3 & 58336.608 & 133191.537 & 2549465.255 & 1600707.642\\
      1.3-1.4 & 39527.718 & -6137.137 & 1600707.642 & 1098601.315
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 14951.68 & 3806.97 & 0.227 & 0.116 & 0.032\\
      0.100-0.150 & 8200.70 & 1951.07 & 0.194 & 0.137 & 0.035\\
      0.150-0.200 & 6207.98 & 1941.76 & 0.264 & 0.168 & 0.034\\
      0.200-0.350 & 2966.39 & 1310.43 & 0.348 & 0.272 & 0.033
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 11487318.614 & 868059.738 & -673181.424 & -199663.456\\
      0.100-0.150 & 868059.738 & 2541618.601 & 323855.531 & -105323.874\\
      0.150-0.200 & -673181.424 & 323855.531 & 2681915.718 & 246201.197\\
      0.200-0.350 & -199663.456 & -105323.874 & 246201.197 & 1065321.825
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 3005725.726 & 1539098.927 & 915615.078 & 671957.761\\
      0.100-0.150 & 1539098.927 & 1265067.788 & 828750.051 & 606538.898\\
      0.150-0.200 & 915615.078 & 828750.051 & 1088524.206 & 692340.688\\
      0.200-0.350 & 671957.761 & 606538.898 & 692340.688 & 651915.142
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 3.73 & 3.47 & 0.897 & 0.251 & 0.036\\
      10-20 & 6.29 & 3.35 & 0.480 & 0.232 & 0.032\\
      20-30 & 11.59 & 4.24 & 0.306 & 0.201 & 0.037\\
      30-40 & 13.14 & 5.19 & 0.324 & 0.227 & 0.035\\
      40-50 & 19.07 & 5.60 & 0.258 & 0.139 & 0.032\\
      50-60 & 31.04 & 8.12 & 0.241 & 0.101 & 0.033\\
      60-120 & 20.46 & 6.10 & 0.279 & 0.106 & 0.035\\
      120-135 & 10.15 & 5.48 & 0.502 & 0.198 & 0.035\\
      135-150 & 7.81 & 3.50 & 0.428 & 0.134 & 0.029\\
      150-165 & 2.83 & 2.64 & 0.851 & 0.380 & 0.030\\
      165-180 & 0.34 & 0.50 & 1.418 & 0.484 & 0.036
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 11.170 & 2.498 & -1.025 & 0.144 & -0.368 & -0.392 & -0.315 & -0.144 & -0.110 & -0.033 & 0.073\\
      10-20 & 2.498 & 9.112 & 2.790 & -0.615 & -0.690 & 0.290 & -1.038 & -0.391 & 0.180 & -0.065 & 0.913\\
      20-30 & -1.025 & 2.790 & 12.590 & 2.532 & -0.610 & -1.929 & -0.328 & -0.119 & -0.338 & -0.210 & -0.030\\
      30-40 & 0.144 & -0.615 & 2.532 & 18.112 & 4.371 & -1.711 & 1.058 & -1.156 & -0.422 & -0.142 & -0.096\\
      40-50 & -0.368 & -0.690 & -0.610 & 4.371 & 24.296 & 7.335 & 0.049 & -0.432 & 0.437 & -0.855 & -0.024\\
      50-60 & -0.392 & 0.290 & -1.929 & -1.711 & 7.335 & 55.983 & 12.473 & -1.267 & -2.303 & -1.089 & 0.105\\
      60-120 & -0.315 & -1.038 & -0.328 & 1.058 & 0.049 & 12.473 & 32.466 & 2.691 & 0.102 & 0.512 & -0.095\\
      120-135 & -0.144 & -0.391 & -0.119 & -1.156 & -0.432 & -1.267 & 2.691 & 25.957 & 4.903 & 0.174 & -0.033\\
      135-150 & -0.110 & 0.180 & -0.338 & -0.422 & 0.437 & -2.303 & 0.102 & 4.903 & 11.147 & 4.975 & 0.011\\
      150-165 & -0.033 & -0.065 & -0.210 & -0.142 & -0.855 & -1.089 & 0.512 & 0.174 & 4.975 & 5.814 & -0.011\\
      165-180 & 0.073 & 0.913 & -0.030 & -0.096 & -0.024 & 0.105 & -0.095 & -0.033 & 0.011 & -0.011 & 0.226
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.874 & 0.417 & 0.892 & 1.532 & 1.083 & 0.835 & 0.382 & 0.989 & 0.189 & -0.067 & 0.056\\
      10-20 & 0.417 & 2.131 & 2.779 & 2.292 & 2.270 & 2.104 & 1.702 & 1.130 & 0.512 & 0.455 & 0.120\\
      20-30 & 0.892 & 2.779 & 5.418 & 4.935 & 4.810 & 4.863 & 3.200 & 2.073 & 1.203 & 1.039 & 0.166\\
      30-40 & 1.532 & 2.292 & 4.935 & 8.866 & 6.480 & 4.936 & 3.897 & 1.623 & 1.690 & 0.872 & 0.117\\
      40-50 & 1.083 & 2.270 & 4.810 & 6.480 & 7.040 & 6.230 & 4.455 & 2.552 & 1.932 & 1.482 & 0.155\\
      50-60 & 0.835 & 2.104 & 4.863 & 4.936 & 6.230 & 9.898 & 4.975 & 3.563 & 1.863 & 2.035 & 0.116\\
      60-120 & 0.382 & 1.702 & 3.200 & 3.897 & 4.455 & 4.975 & 4.694 & 1.217 & 1.618 & 1.141 & 0.036\\
      120-135 & 0.989 & 1.130 & 2.073 & 1.623 & 2.552 & 3.563 & 1.217 & 4.038 & 0.640 & 0.662 & 0.127\\
      135-150 & 0.189 & 0.512 & 1.203 & 1.690 & 1.932 & 1.863 & 1.618 & 0.640 & 1.099 & 0.818 & -0.040\\
      150-165 & -0.067 & 0.455 & 1.039 & 0.872 & 1.482 & 2.035 & 1.141 & 0.662 & 0.818 & 1.159 & -0.015\\
      165-180 & 0.056 & 0.120 & 0.166 & 0.117 & 0.155 & 0.116 & 0.036 & 0.127 & -0.040 & -0.015 & 0.026
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 116.83 & 22.82 & 0.152 & 0.123 & 0.039\\
      3.0-4.0 & 268.85 & 46.29 & 0.106 & 0.136 & 0.041\\
      4.0-5.0 & 301.84 & 55.47 & 0.097 & 0.156 & 0.045\\
      5.0-6.0 & 322.48 & 57.36 & 0.088 & 0.155 & 0.043\\
      6.0-7.0 & 236.20 & 43.60 & 0.092 & 0.160 & 0.038\\
      7.0-8.5 & 104.17 & 22.50 & 0.117 & 0.182 & 0.037\\
      8.5-10.0 & 35.62 & 8.17 & 0.141 & 0.181 & 0.037\\
      10.0-20.0 & 8.56 & 1.97 & 0.165 & 0.160 & 0.036
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 315.869 & 105.314 & 22.345 & 15.804 & 2.906 & 0.259 & 1.159 & 0.243\\
      3.0-4.0 & 105.314 & 814.581 & 220.469 & 53.732 & 12.553 & 6.185 & 1.503 & 0.499\\
      4.0-5.0 & 22.345 & 220.469 & 849.305 & 333.122 & 68.504 & 9.452 & 1.780 & 0.440\\
      5.0-6.0 & 15.804 & 53.732 & 333.122 & 797.696 & 292.874 & 34.524 & 5.772 & 0.967\\
      6.0-7.0 & 2.906 & 12.553 & 68.504 & 292.874 & 474.114 & 123.750 & 15.375 & 1.503\\
      7.0-8.5 & 0.259 & 6.185 & 9.452 & 34.524 & 123.750 & 148.134 & 32.875 & 2.247\\
      8.5-10.0 & 1.159 & 1.503 & 1.780 & 5.772 & 15.375 & 32.875 & 25.134 & 2.980\\
      10.0-20.0 & 0.243 & 0.499 & 0.440 & 0.967 & 1.503 & 2.247 & 2.980 & 2.002
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 205.057 & 411.198 & 522.643 & 525.671 & 357.844 & 147.293 & 50.865 & 11.924\\
      3.0-4.0 & 411.198 & 1328.219 & 1622.646 & 1716.459 & 1223.345 & 569.854 & 192.684 & 40.675\\
      4.0-5.0 & 522.643 & 1622.646 & 2228.071 & 2298.227 & 1665.093 & 757.015 & 247.266 & 52.499\\
      5.0-6.0 & 525.671 & 1716.459 & 2298.227 & 2492.373 & 1826.680 & 857.130 & 280.167 & 59.245\\
      6.0-7.0 & 357.844 & 1223.345 & 1665.093 & 1826.680 & 1426.702 & 679.134 & 220.834 & 47.548\\
      7.0-8.5 & 147.293 & 569.854 & 757.015 & 857.130 & 679.134 & 358.258 & 117.038 & 23.759\\
      8.5-10.0 & 50.865 & 192.684 & 247.266 & 280.167 & 220.834 & 117.038 & 41.591 & 8.067\\
      10.0-20.0 & 11.924 & 40.675 & 52.499 & 59.245 & 47.548 & 23.759 & 8.067 & 1.888
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 57.81 & 9.20 & 0.127 & 0.096 & 0.034\\
      2-3 & 134.08 & 21.30 & 0.128 & 0.094 & 0.036\\
      3-4 & 170.17 & 29.69 & 0.130 & 0.117 & 0.036\\
      4-5 & 150.80 & 34.52 & 0.157 & 0.167 & 0.037\\
      5-6 & 128.51 & 41.05 & 0.203 & 0.247 & 0.039\\
      6-8 & 163.18 & 39.09 & 0.139 & 0.195 & 0.041\\
      8-10 & 150.52 & 40.93 & 0.175 & 0.208 & 0.045\\
      10-13 & 97.89 & 37.08 & 0.268 & 0.268 & 0.053
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 54.038 & 1.548 & -13.083 & -2.225 & 0.045 & 0.009 & -0.008 & -0.560\\
      2-3 & 1.548 & 294.722 & 47.593 & -35.823 & -9.843 & -0.361 & -0.634 & -1.134\\
      3-4 & -13.083 & 47.593 & 486.432 & 77.132 & -48.142 & -8.617 & -0.080 & -1.852\\
      4-5 & -2.225 & -35.823 & 77.132 & 560.801 & 117.294 & -35.313 & -5.619 & 0.001\\
      5-6 & 0.045 & -9.843 & -48.142 & 117.294 & 680.720 & 38.411 & -31.330 & -1.575\\
      6-8 & 0.009 & -0.361 & -8.617 & -35.313 & 38.411 & 516.629 & -8.166 & -21.606\\
      8-10 & -0.008 & -0.634 & -0.080 & -5.619 & -31.330 & -8.166 & 691.011 & -15.851\\
      10-13 & -0.560 & -1.134 & -1.852 & 0.001 & -1.575 & -21.606 & -15.851 & 687.894
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 30.528 & 50.989 & 58.155 & 52.156 & 59.051 & 67.665 & 66.932 & 55.487\\
      2-3 & 50.989 & 159.060 & 212.872 & 252.762 & 318.832 & 308.256 & 309.224 & 236.358\\
      3-4 & 58.155 & 212.872 & 395.244 & 445.472 & 555.057 & 563.320 & 551.134 & 454.471\\
      4-5 & 52.156 & 252.762 & 445.472 & 630.696 & 755.249 & 745.566 & 720.905 & 569.497\\
      5-6 & 59.051 & 318.832 & 555.057 & 755.249 & 1004.354 & 944.544 & 929.399 & 724.968\\
      6-8 & 67.665 & 308.256 & 563.320 & 745.566 & 944.544 & 1011.501 & 961.363 & 765.424\\
      8-10 & 66.932 & 309.224 & 551.134 & 720.905 & 929.399 & 961.363 & 984.233 & 773.472\\
      10-13 & 55.487 & 236.358 & 454.471 & 569.497 & 724.968 & 765.424 & 773.472 & 686.724
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 114.93 & 23.86 & 0.160 & 0.133 & 0.040\\
      3.0-4.0 & 285.09 & 47.81 & 0.103 & 0.132 & 0.041\\
      4.0-5.0 & 300.20 & 55.34 & 0.097 & 0.157 & 0.045\\
      5.0-6.0 & 315.62 & 56.79 & 0.089 & 0.156 & 0.043\\
      6.0-7.0 & 232.29 & 42.91 & 0.092 & 0.160 & 0.038\\
      7.0-8.5 & 102.57 & 22.26 & 0.116 & 0.183 & 0.037\\
      8.5-10.0 & 34.29 & 7.68 & 0.143 & 0.172 & 0.037\\
      10.0-20.0 & 8.70 & 1.97 & 0.164 & 0.156 & 0.036
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 336.966 & 105.591 & 21.222 & 16.807 & 2.719 & 0.226 & 1.198 & 0.310\\
      3.0-4.0 & 105.591 & 860.377 & 225.133 & 54.398 & 11.506 & 5.621 & 1.457 & 0.513\\
      4.0-5.0 & 21.222 & 225.133 & 852.767 & 332.012 & 69.832 & 9.101 & 1.624 & 0.369\\
      5.0-6.0 & 16.807 & 54.398 & 332.012 & 789.184 & 285.431 & 34.752 & 6.190 & 0.965\\
      6.0-7.0 & 2.719 & 11.506 & 69.832 & 285.431 & 456.056 & 120.873 & 15.158 & 1.557\\
      7.0-8.5 & 0.226 & 5.621 & 9.101 & 34.752 & 120.873 & 142.721 & 30.721 & 2.031\\
      8.5-10.0 & 1.198 & 1.457 & 1.624 & 6.190 & 15.158 & 30.721 & 24.113 & 2.917\\
      10.0-20.0 & 0.310 & 0.513 & 0.369 & 0.965 & 1.557 & 2.031 & 2.917 & 2.045
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 232.325 & 457.975 & 581.593 & 576.180 & 381.001 & 165.652 & 55.418 & 13.358\\
      3.0-4.0 & 457.975 & 1425.191 & 1674.184 & 1767.028 & 1267.987 & 602.910 & 194.546 & 43.654\\
      4.0-5.0 & 581.593 & 1674.184 & 2209.657 & 2242.767 & 1589.613 & 712.797 & 227.146 & 51.563\\
      5.0-6.0 & 576.180 & 1767.028 & 2242.767 & 2435.665 & 1763.682 & 826.869 & 259.459 & 57.703\\
      6.0-7.0 & 381.001 & 1267.987 & 1589.613 & 1763.682 & 1385.463 & 664.782 & 203.946 & 46.508\\
      7.0-8.5 & 165.652 & 602.910 & 712.797 & 826.869 & 664.782 & 352.611 & 106.696 & 23.186\\
      8.5-10.0 & 55.418 & 194.546 & 227.146 & 259.459 & 203.946 & 106.696 & 34.872 & 7.187\\
      10.0-20.0 & 13.358 & 43.654 & 51.563 & 57.703 & 46.508 & 23.186 & 7.187 & 1.851
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 383.24 & 78.77 & 0.175 & 0.108 & 0.036\\
      0.15-0.30 & 1292.12 & 180.71 & 0.108 & 0.089 & 0.034\\
      0.30-0.45 & 2057.62 & 342.26 & 0.108 & 0.126 & 0.036\\
      0.45-0.60 & 2510.77 & 486.56 & 0.108 & 0.161 & 0.038\\
      0.60-0.75 & 1657.69 & 500.94 & 0.157 & 0.258 & 0.040\\
      0.75-0.90 & 1144.28 & 456.20 & 0.209 & 0.339 & 0.044\\
      0.90-1.25 & 537.52 & 222.14 & 0.280 & 0.304 & 0.049\\
      1.25-2.50 & 30.88 & 29.66 & 0.858 & 0.432 & 0.044
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 4508.029 & 200.588 & -1057.726 & -151.445 & -11.493 & -13.006 & -3.431 & -0.124\\
      0.15-0.30 & 200.588 & 19354.213 & 2200.287 & -3066.130 & -782.930 & -151.086 & -68.478 & -17.264\\
      0.30-0.45 & -1057.726 & 2200.287 & 49488.545 & 5599.511 & -4144.878 & -1804.099 & -554.261 & -9.056\\
      0.45-0.60 & -151.445 & -3066.130 & 5599.511 & 73629.427 & 11005.561 & -5077.959 & -1892.165 & -35.771\\
      0.60-0.75 & -11.493 & -782.930 & -4144.878 & 11005.561 & 67610.981 & 16189.200 & -3072.318 & -34.839\\
      0.75-0.90 & -13.006 & -151.086 & -1804.099 & -5077.959 & 16189.200 & 57364.592 & 12622.564 & -456.645\\
      0.90-1.25 & -3.431 & -68.478 & -554.261 & -1892.165 & -3072.318 & 12622.564 & 22709.915 & 626.156\\
      1.25-2.50 & -0.124 & -17.264 & -9.056 & -35.771 & -34.839 & -456.645 & 626.156 & 701.992
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 1697.438 & 3083.106 & 1352.142 & 982.632 & 1042.083 & -44.294 & 526.367 & 59.871\\
      0.15-0.30 & 3083.106 & 13303.600 & 22528.156 & 32586.614 & 29441.668 & 25380.953 & 9590.877 & 498.537\\
      0.30-0.45 & 1352.142 & 22528.156 & 67655.950 & 99661.336 & 101743.975 & 87615.854 & 33418.402 & 1559.410\\
      0.45-0.60 & 982.632 & 32586.614 & 99661.336 & 163108.310 & 160333.855 & 143991.058 & 52913.450 & 2540.412\\
      0.60-0.75 & 1042.083 & 29441.668 & 101743.975 & 160333.855 & 183327.323 & 157677.680 & 64102.260 & 3163.920\\
      0.75-0.90 & -44.294 & 25380.953 & 87615.854 & 143991.058 & 157677.680 & 150753.848 & 59087.249 & 3359.485\\
      0.90-1.25 & 526.367 & 9590.877 & 33418.402 & 52913.450 & 64102.260 & 59087.249 & 26635.988 & 1593.865\\
      1.25-2.50 & 59.871 & 498.537 & 1559.410 & 2540.412 & 3163.920 & 3359.485 & 1593.865 & 177.810
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 2203.06 & 440.60 & 0.169 & 0.108 & 0.036\\
      0.025-0.050 & 2393.39 & 403.92 & 0.143 & 0.090 & 0.036\\
      0.050-0.100 & 2621.21 & 406.66 & 0.124 & 0.094 & 0.034\\
      0.100-0.200 & 2548.13 & 407.20 & 0.106 & 0.120 & 0.036\\
      0.200-0.300 & 2512.02 & 439.28 & 0.120 & 0.127 & 0.037\\
      0.300-0.400 & 1831.97 & 413.22 & 0.137 & 0.179 & 0.038\\
      0.400-0.500 & 1192.24 & 352.42 & 0.168 & 0.243 & 0.040\\
      0.500-0.700 & 857.58 & 322.78 & 0.198 & 0.320 & 0.042\\
      0.700-1.000 & 571.66 & 224.01 & 0.223 & 0.323 & 0.044\\
      1.000-1.300 & 314.24 & 136.57 & 0.325 & 0.289 & 0.048\\
      1.300-2.000 & 70.95 & 65.02 & 0.684 & 0.610 & 0.075\\
      2.000-3.000 & 29.19 & 30.93 & 0.929 & 0.509 & 0.047
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 137801.601 & 29581.907 & -13084.445 & -4487.854 & -351.306 & -215.348 & -2.885 & -7.405 & -35.435 & -7.505 & -0.332 & 0.429\\
      0.025-0.050 & 29581.907 & 116449.941 & 35811.441 & -7818.177 & -4115.050 & -518.530 & -213.727 & -80.378 & -16.845 & -31.024 & -30.061 & -9.789\\
      0.050-0.100 & -13084.445 & 35811.441 & 105091.742 & 16546.048 & -9383.267 & -3935.939 & -1127.083 & -283.563 & -95.588 & -32.006 & -96.217 & -56.591\\
      0.100-0.200 & -4487.854 & -7818.177 & 16546.048 & 72901.198 & 16065.321 & -4398.396 & -4091.900 & -1297.178 & -553.793 & -505.000 & 45.509 & 40.002\\
      0.200-0.300 & -351.306 & -4115.050 & -9383.267 & 16065.321 & 91346.779 & 24554.767 & 187.068 & -3523.817 & -1354.187 & -687.084 & -330.202 & -250.335\\
      0.300-0.400 & -215.348 & -518.530 & -3935.939 & -4398.396 & 24554.767 & 63156.008 & 22886.304 & -1436.591 & -2212.579 & -645.433 & -61.612 & 260.211\\
      0.400-0.500 & -2.885 & -213.727 & -1127.083 & -4091.900 & 187.068 & 22886.304 & 40333.847 & 13802.060 & -1188.428 & -1911.245 & -151.578 & 107.033\\
      0.500-0.700 & -7.405 & -80.378 & -283.563 & -1297.178 & -3523.817 & -1436.591 & 13802.060 & 28940.832 & 6654.313 & -614.375 & -178.851 & -102.142\\
      0.700-1.000 & -35.435 & -16.845 & -95.588 & -553.793 & -1354.187 & -2212.579 & -1188.428 & 6654.313 & 16190.031 & 6244.640 & 105.428 & -42.257\\
      1.000-1.300 & -7.505 & -31.024 & -32.006 & -505.000 & -687.084 & -645.433 & -1911.245 & -614.375 & 6244.640 & 10412.006 & 1945.571 & -12.112\\
      1.300-2.000 & -0.332 & -30.061 & -96.217 & 45.509 & -330.202 & -61.612 & -151.578 & -178.851 & 105.428 & 1945.571 & 2354.592 & 478.895\\
      2.000-3.000 & 0.429 & -9.789 & -56.591 & 40.002 & -250.335 & 260.211 & 107.033 & -102.142 & -42.257 & -12.112 & 478.895 & 735.750
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 56330.153 & 41854.391 & 28615.528 & 11777.222 & 8987.773 & 2808.922 & 3952.899 & 1414.203 & -441.422 & 1719.485 & 404.092 & -120.953\\
      0.025-0.050 & 41854.391 & 46697.584 & 43841.747 & 39293.903 & 35734.056 & 34708.185 & 28744.777 & 26472.560 & 16308.957 & 7832.234 & 2691.034 & 871.441\\
      0.050-0.100 & 28615.528 & 43841.747 & 60283.640 & 67369.854 & 63426.373 & 62541.414 & 53859.168 & 50007.653 & 31908.075 & 14771.552 & 5183.326 & 1710.945\\
      0.100-0.200 & 11777.222 & 39293.903 & 67369.854 & 92910.828 & 88557.671 & 89883.663 & 78305.677 & 73333.008 & 45901.172 & 20886.720 & 7572.366 & 2500.306\\
      0.200-0.300 & 8987.773 & 35734.056 & 63426.373 & 88557.671 & 101623.257 & 98829.623 & 86403.079 & 79752.621 & 51111.939 & 22341.626 & 8140.579 & 2902.191\\
      0.300-0.400 & 2808.922 & 34708.185 & 62541.414 & 89883.663 & 98829.623 & 107593.652 & 90251.175 & 81170.858 & 53030.603 & 22342.842 & 8164.355 & 3128.716\\
      0.400-0.500 & 3952.899 & 28744.777 & 53859.168 & 78305.677 & 86403.079 & 90251.175 & 83869.271 & 76341.753 & 49259.257 & 22398.760 & 9132.650 & 3139.109\\
      0.500-0.700 & 1414.203 & 26472.560 & 50007.653 & 73333.008 & 79752.621 & 81170.858 & 76341.753 & 75245.661 & 48525.106 & 22687.294 & 9375.036 & 3072.433\\
      0.700-1.000 & -441.422 & 16308.957 & 31908.075 & 45901.172 & 51111.939 & 53030.603 & 49259.257 & 48525.106 & 33989.888 & 15320.991 & 6322.854 & 2224.255\\
      1.000-1.300 & 1719.485 & 7832.234 & 14771.552 & 20886.720 & 22341.626 & 22342.842 & 22398.760 & 22687.294 & 15320.991 & 8239.954 & 3609.320 & 1099.543\\
      1.300-2.000 & 404.092 & 2691.034 & 5183.326 & 7572.366 & 8140.579 & 8164.355 & 9132.650 & 9375.036 & 6322.854 & 3609.320 & 1872.378 & 567.369\\
      2.000-3.000 & -120.953 & 871.441 & 1710.945 & 2500.306 & 2902.191 & 3128.716 & 3139.109 & 3072.433 & 2224.255 & 1099.543 & 567.369 & 221.141
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 311.04 & 166.76 & 0.474 & 0.250 & 0.058\\
      1.1-1.2 & 3578.05 & 568.58 & 0.132 & 0.089 & 0.037\\
      1.2-1.3 & 6517.70 & 1370.61 & 0.096 & 0.187 & 0.037\\
      1.3-1.4 & 4762.99 & 1879.65 & 0.178 & 0.352 & 0.037
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 21751.952 & 8816.208 & -32096.118 & -11418.298\\
      1.1-1.2 & 8816.208 & 221945.211 & -113809.407 & -238691.744\\
      1.2-1.3 & -32096.118 & -113809.407 & 388748.322 & 294208.988\\
      1.3-1.4 & -11418.298 & -238691.744 & 294208.988 & 717522.632
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 6057.167 & 7556.637 & 35126.356 & 46543.098\\
      1.1-1.2 & 7556.637 & 101332.959 & -9217.793 & -109601.685\\
      1.2-1.3 & 35126.356 & -9217.793 & 1489829.153 & 1981530.923\\
      1.3-1.4 & 46543.098 & -109601.685 & 1981530.923 & 2815551.855
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 9611.08 & 1423.80 & 0.080 & 0.125 & 0.036\\
      0.100-0.150 & 6490.73 & 926.72 & 0.067 & 0.126 & 0.037\\
      0.150-0.200 & 4801.53 & 909.68 & 0.098 & 0.162 & 0.037\\
      0.200-0.350 & 1964.13 & 829.17 & 0.206 & 0.368 & 0.042
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 592308.755 & 144789.490 & -51192.110 & -29375.688\\
      0.100-0.150 & 144789.490 & 190306.593 & 62421.208 & -9576.103\\
      0.150-0.200 & -51192.110 & 62421.208 & 219623.729 & 60254.833\\
      0.200-0.350 & -29375.688 & -9576.103 & 60254.833 & 163896.809
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 1434906.838 & 857837.924 & 660551.198 & 539981.697\\
      0.100-0.150 & 857837.924 & 668506.151 & 580579.025 & 474120.643\\
      0.150-0.200 & 660551.198 & 580579.025 & 607902.437 & 539205.808\\
      0.200-0.350 & 539981.697 & 474120.643 & 539205.808 & 523625.100
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 4.28 & 1.82 & 0.389 & 0.168 & 0.041\\
      10-20 & 7.60 & 2.13 & 0.212 & 0.183 & 0.037\\
      20-30 & 10.16 & 2.16 & 0.131 & 0.167 & 0.036\\
      30-40 & 12.09 & 2.40 & 0.116 & 0.161 & 0.037\\
      40-50 & 13.99 & 2.73 & 0.106 & 0.164 & 0.039\\
      50-60 & 17.22 & 3.09 & 0.104 & 0.146 & 0.038\\
      60-120 & 13.65 & 2.38 & 0.106 & 0.138 & 0.038\\
      120-135 & 6.63 & 1.69 & 0.186 & 0.174 & 0.035\\
      135-150 & 3.66 & 1.17 & 0.253 & 0.197 & 0.038\\
      150-165 & 1.87 & 1.02 & 0.492 & 0.242 & 0.037\\
      165-180 & 1.14 & 1.36 & 1.096 & 0.467 & 0.037
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 2.778 & 0.967 & -0.097 & -0.023 & 0.009 & -0.055 & -0.044 & -0.026 & 0.019 & 0.025 & -0.002\\
      10-20 & 0.967 & 2.596 & 0.658 & -0.123 & -0.184 & -0.099 & -0.044 & -0.046 & -0.028 & -0.018 & -0.009\\
      20-30 & -0.097 & 0.658 & 1.783 & 0.606 & -0.124 & -0.171 & -0.084 & -0.066 & -0.008 & 0.012 & -0.018\\
      30-40 & -0.023 & -0.123 & 0.606 & 1.968 & 0.855 & -0.186 & -0.160 & -0.086 & 0.021 & 0.026 & -0.030\\
      40-50 & 0.009 & -0.184 & -0.124 & 0.855 & 2.216 & 1.051 & -0.123 & -0.053 & -0.005 & -0.029 & -0.025\\
      50-60 & -0.055 & -0.099 & -0.171 & -0.186 & 1.051 & 3.212 & 0.896 & -0.133 & -0.121 & -0.077 & 0.003\\
      60-120 & -0.044 & -0.044 & -0.084 & -0.160 & -0.123 & 0.896 & 2.110 & 0.287 & -0.036 & -0.009 & 0.051\\
      120-135 & -0.026 & -0.046 & -0.066 & -0.086 & -0.053 & -0.133 & 0.287 & 1.519 & 0.433 & 0.039 & -0.130\\
      135-150 & 0.019 & -0.028 & -0.008 & 0.021 & -0.005 & -0.121 & -0.036 & 0.433 & 0.859 & 0.425 & 0.122\\
      150-165 & 0.025 & -0.018 & 0.012 & 0.026 & -0.029 & -0.077 & -0.009 & 0.039 & 0.425 & 0.842 & 0.660\\
      165-180 & -0.002 & -0.009 & -0.018 & -0.030 & -0.025 & 0.003 & 0.051 & -0.130 & 0.122 & 0.660 & 1.562
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.519 & 0.817 & 0.997 & 1.074 & 1.244 & 1.284 & 0.896 & 0.666 & 0.352 & 0.211 & -0.162\\
      10-20 & 0.817 & 1.934 & 2.154 & 2.341 & 2.542 & 2.253 & 1.340 & 1.150 & 0.608 & 0.430 & -0.239\\
      20-30 & 0.997 & 2.154 & 2.885 & 3.148 & 3.495 & 3.379 & 2.171 & 1.630 & 0.949 & 0.583 & -0.198\\
      30-40 & 1.074 & 2.341 & 3.148 & 3.808 & 4.236 & 4.240 & 2.849 & 1.777 & 1.019 & 0.621 & -0.090\\
      40-50 & 1.244 & 2.542 & 3.495 & 4.236 & 5.253 & 5.456 & 3.638 & 2.285 & 1.325 & 0.718 & -0.088\\
      50-60 & 1.284 & 2.253 & 3.379 & 4.240 & 5.456 & 6.333 & 4.491 & 2.476 & 1.388 & 0.696 & 0.002\\
      60-120 & 0.896 & 1.340 & 2.171 & 2.849 & 3.638 & 4.491 & 3.552 & 1.600 & 0.835 & 0.391 & 0.091\\
      120-135 & 0.666 & 1.150 & 1.630 & 1.777 & 2.285 & 2.476 & 1.600 & 1.327 & 0.754 & 0.425 & -0.112\\
      135-150 & 0.352 & 0.608 & 0.949 & 1.019 & 1.325 & 1.388 & 0.835 & 0.754 & 0.520 & 0.270 & -0.067\\
      150-165 & 0.211 & 0.430 & 0.583 & 0.621 & 0.718 & 0.696 & 0.391 & 0.425 & 0.270 & 0.205 & -0.028\\
      165-180 & -0.162 & -0.239 & -0.198 & -0.090 & -0.088 & 0.002 & 0.091 & -0.112 & -0.067 & -0.028 & 0.284
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 57.22 & 14.78 & 0.222 & 0.131 & 0.040\\
      3.0-4.0 & 169.13 & 31.67 & 0.138 & 0.126 & 0.042\\
      4.0-5.0 & 208.37 & 36.80 & 0.107 & 0.141 & 0.043\\
      5.0-6.0 & 206.20 & 37.95 & 0.100 & 0.154 & 0.042\\
      6.0-7.0 & 133.72 & 26.25 & 0.115 & 0.159 & 0.040\\
      7.0-8.5 & 61.02 & 12.21 & 0.133 & 0.150 & 0.039\\
      8.5-10.0 & 20.70 & 4.78 & 0.178 & 0.146 & 0.042\\
      10.0-20.0 & 3.54 & 1.29 & 0.307 & 0.196 & 0.059
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 162.019 & 55.143 & 10.979 & 2.356 & 5.699 & 0.630 & 0.112 & 0.017\\
      3.0-4.0 & 55.143 & 546.846 & 159.863 & 29.564 & 7.808 & 2.796 & 0.687 & 0.060\\
      4.0-5.0 & 10.979 & 159.863 & 494.840 & 173.574 & 38.342 & 11.228 & 3.055 & 0.185\\
      5.0-6.0 & 2.356 & 29.564 & 173.574 & 426.939 & 169.281 & 25.683 & 3.167 & 0.484\\
      6.0-7.0 & 5.699 & 7.808 & 38.342 & 169.281 & 236.627 & 68.538 & 7.526 & 0.549\\
      7.0-8.5 & 0.630 & 2.796 & 11.228 & 25.683 & 68.538 & 65.416 & 15.972 & 1.145\\
      8.5-10.0 & 0.112 & 0.687 & 3.055 & 3.167 & 7.526 & 15.972 & 13.637 & 1.904\\
      10.0-20.0 & 0.017 & 0.060 & 0.185 & 0.484 & 0.549 & 1.145 & 1.904 & 1.183
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 56.444 & 138.926 & 180.808 & 195.336 & 116.599 & 37.107 & 11.447 & 3.040\\
      3.0-4.0 & 138.926 & 456.300 & 585.215 & 618.568 & 366.751 & 130.067 & 36.735 & 9.805\\
      4.0-5.0 & 180.808 & 585.215 & 859.583 & 899.855 & 540.719 & 203.785 & 51.933 & 14.063\\
      5.0-6.0 & 195.336 & 618.568 & 899.855 & 1013.175 & 637.749 & 241.083 & 66.174 & 16.345\\
      6.0-7.0 & 116.599 & 366.751 & 540.719 & 637.749 & 452.536 & 178.971 & 53.757 & 11.877\\
      7.0-8.5 & 37.107 & 130.067 & 203.785 & 241.083 & 178.971 & 83.684 & 24.919 & 4.785\\
      8.5-10.0 & 11.447 & 36.735 & 51.933 & 66.174 & 53.757 & 24.919 & 9.164 & 1.611\\
      10.0-20.0 & 3.040 & 9.805 & 14.063 & 16.345 & 11.877 & 4.785 & 1.611 & 0.483
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 32.71 & 6.87 & 0.179 & 0.110 & 0.035\\
      2-3 & 83.11 & 16.21 & 0.166 & 0.103 & 0.036\\
      3-4 & 81.92 & 17.97 & 0.176 & 0.131 & 0.036\\
      4-5 & 93.94 & 21.24 & 0.177 & 0.141 & 0.036\\
      5-6 & 82.57 & 23.50 & 0.218 & 0.183 & 0.038\\
      6-8 & 83.06 & 22.10 & 0.190 & 0.187 & 0.042\\
      8-10 & 96.34 & 26.31 & 0.201 & 0.185 & 0.045\\
      10-13 & 88.49 & 28.00 & 0.250 & 0.194 & 0.045
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 34.123 & 1.170 & -7.061 & -1.132 & 0.053 & -0.004 & -0.048 & -0.190\\
      2-3 & 1.170 & 189.638 & 30.525 & -21.629 & -6.990 & -0.080 & -0.095 & -0.407\\
      3-4 & -7.061 & 30.525 & 207.225 & 34.916 & -21.579 & -4.114 & -0.110 & -0.681\\
      4-5 & -1.132 & -21.629 & 34.916 & 275.591 & 60.008 & -17.741 & -2.978 & 0.399\\
      5-6 & 0.053 & -6.990 & -21.579 & 60.008 & 323.349 & 15.500 & -15.806 & -1.288\\
      6-8 & -0.004 & -0.080 & -4.114 & -17.741 & 15.500 & 248.413 & -1.075 & -14.438\\
      8-10 & -0.048 & -0.095 & -0.110 & -2.978 & -15.806 & -1.075 & 375.065 & -9.371\\
      10-13 & -0.190 & -0.407 & -0.681 & 0.399 & -1.288 & -14.438 & -9.371 & 489.807
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 13.053 & 21.354 & 24.029 & 25.945 & 26.727 & 23.505 & 22.209 & 25.444\\
      2-3 & 21.354 & 73.124 & 82.686 & 85.119 & 105.230 & 101.031 & 112.547 & 94.467\\
      3-4 & 24.029 & 82.686 & 115.798 & 129.470 & 151.397 & 152.158 & 161.481 & 151.063\\
      4-5 & 25.945 & 85.119 & 129.470 & 175.384 & 180.866 & 177.610 & 196.907 & 183.731\\
      5-6 & 26.727 & 105.230 & 151.397 & 180.866 & 229.048 & 221.694 & 233.313 & 216.679\\
      6-8 & 23.505 & 101.031 & 152.158 & 177.610 & 221.694 & 240.058 & 258.273 & 236.181\\
      8-10 & 22.209 & 112.547 & 161.481 & 196.907 & 233.313 & 258.273 & 317.068 & 269.857\\
      10-13 & 25.444 & 94.467 & 151.063 & 183.731 & 216.679 & 236.181 & 269.857 & 294.391
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 62.81 & 15.69 & 0.214 & 0.129 & 0.040\\
      3.0-4.0 & 170.55 & 32.40 & 0.138 & 0.131 & 0.042\\
      4.0-5.0 & 205.44 & 37.10 & 0.109 & 0.144 & 0.044\\
      5.0-6.0 & 204.29 & 37.49 & 0.101 & 0.153 & 0.042\\
      6.0-7.0 & 130.24 & 25.40 & 0.116 & 0.157 & 0.040\\
      7.0-8.5 & 60.09 & 11.91 & 0.132 & 0.148 & 0.039\\
      8.5-10.0 & 20.73 & 4.66 & 0.175 & 0.141 & 0.041\\
      10.0-20.0 & 3.55 & 1.28 & 0.304 & 0.195 & 0.059
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 180.102 & 54.791 & 10.594 & 2.700 & 5.881 & 0.643 & 0.111 & 0.018\\
      3.0-4.0 & 54.791 & 553.360 & 147.805 & 33.256 & 8.554 & 4.122 & 0.910 & 0.062\\
      4.0-5.0 & 10.594 & 147.805 & 501.413 & 175.103 & 38.949 & 10.598 & 3.017 & 0.187\\
      5.0-6.0 & 2.700 & 33.256 & 175.103 & 423.991 & 159.229 & 24.427 & 3.065 & 0.470\\
      6.0-7.0 & 5.881 & 8.554 & 38.949 & 159.229 & 227.923 & 68.353 & 7.886 & 0.515\\
      7.0-8.5 & 0.643 & 4.122 & 10.598 & 24.427 & 68.353 & 62.634 & 15.833 & 1.209\\
      8.5-10.0 & 0.111 & 0.910 & 3.017 & 3.065 & 7.886 & 15.833 & 13.109 & 1.902\\
      10.0-20.0 & 0.018 & 0.062 & 0.187 & 0.470 & 0.515 & 1.209 & 1.902 & 1.169
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 65.945 & 156.648 & 196.080 & 208.037 & 121.268 & 40.055 & 12.698 & 3.241\\
      3.0-4.0 & 156.648 & 496.145 & 613.874 & 627.753 & 362.434 & 128.593 & 36.249 & 9.914\\
      4.0-5.0 & 196.080 & 613.874 & 875.271 & 890.815 & 528.535 & 204.789 & 52.470 & 14.028\\
      5.0-6.0 & 208.037 & 627.753 & 890.815 & 981.148 & 610.077 & 238.019 & 65.819 & 16.173\\
      6.0-7.0 & 121.268 & 362.434 & 528.535 & 610.077 & 417.195 & 168.414 & 50.493 & 11.430\\
      7.0-8.5 & 40.055 & 128.593 & 204.789 & 238.019 & 168.414 & 79.260 & 23.105 & 4.764\\
      8.5-10.0 & 12.698 & 36.249 & 52.470 & 65.819 & 50.493 & 23.105 & 8.596 & 1.597\\
      10.0-20.0 & 3.241 & 9.914 & 14.028 & 16.173 & 11.430 & 4.764 & 1.597 & 0.479
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 236.50 & 63.46 & 0.238 & 0.124 & 0.036\\
      0.15-0.30 & 713.67 & 131.67 & 0.151 & 0.107 & 0.036\\
      0.30-0.45 & 1294.09 & 207.18 & 0.114 & 0.112 & 0.036\\
      0.45-0.60 & 1179.81 & 261.53 & 0.146 & 0.167 & 0.038\\
      0.60-0.75 & 928.01 & 303.17 & 0.205 & 0.255 & 0.041\\
      0.75-0.90 & 663.67 & 249.94 & 0.255 & 0.277 & 0.047\\
      0.90-1.25 & 538.56 & 154.85 & 0.224 & 0.181 & 0.044\\
      1.25-2.50 & 46.26 & 28.11 & 0.548 & 0.262 & 0.046
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 3168.718 & 396.989 & -682.793 & -135.891 & -4.150 & -15.259 & -2.058 & -2.887\\
      0.15-0.30 & 396.989 & 11544.339 & 1232.806 & -1676.433 & -454.364 & -54.702 & -41.615 & -5.107\\
      0.30-0.45 & -682.793 & 1232.806 & 21839.737 & 3944.473 & -2826.174 & -928.275 & -216.527 & -6.595\\
      0.45-0.60 & -135.891 & -1676.433 & 3944.473 & 29715.318 & 7674.514 & -1779.356 & -1087.723 & -45.942\\
      0.60-0.75 & -4.150 & -454.364 & -2826.174 & 7674.514 & 36030.549 & 7778.024 & -1015.831 & -92.489\\
      0.75-0.90 & -15.259 & -54.702 & -928.275 & -1779.356 & 7778.024 & 28589.494 & 5302.666 & -387.123\\
      0.90-1.25 & -2.058 & -41.615 & -216.527 & -1087.723 & -1015.831 & 5302.666 & 14519.371 & 454.036\\
      1.25-2.50 & -2.887 & -5.107 & -6.595 & -45.942 & -92.489 & -387.123 & 454.036 & 643.079
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 858.314 & 1541.536 & 1477.698 & 858.624 & 566.947 & 760.244 & 425.940 & 31.396\\
      0.15-0.30 & 1541.536 & 5793.906 & 9326.513 & 10708.725 & 10733.551 & 8355.208 & 3623.301 & 211.474\\
      0.30-0.45 & 1477.698 & 9326.513 & 21083.833 & 26557.906 & 27334.872 & 20448.934 & 8612.808 & 492.206\\
      0.45-0.60 & 858.624 & 10708.725 & 26557.906 & 38682.204 & 41349.523 & 30321.221 & 12514.317 & 663.020\\
      0.60-0.75 & 566.947 & 10733.551 & 27334.872 & 41349.523 & 55883.369 & 40454.619 & 18278.196 & 831.407\\
      0.75-0.90 & 760.244 & 8355.208 & 20448.934 & 30321.221 & 40454.619 & 33878.710 & 16027.219 & 756.951\\
      0.90-1.25 & 425.940 & 3623.301 & 8612.808 & 12514.317 & 18278.196 & 16027.219 & 9459.079 & 337.098\\
      1.25-2.50 & 31.396 & 211.474 & 492.206 & 663.020 & 831.407 & 756.951 & 337.098 & 147.264
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 1377.45 & 360.28 & 0.232 & 0.120 & 0.036\\
      0.025-0.050 & 1545.90 & 318.03 & 0.180 & 0.099 & 0.035\\
      0.050-0.100 & 1340.67 & 278.06 & 0.173 & 0.114 & 0.036\\
      0.100-0.200 & 1540.32 & 254.33 & 0.120 & 0.113 & 0.036\\
      0.200-0.300 & 1192.87 & 255.96 & 0.146 & 0.157 & 0.038\\
      0.300-0.400 & 814.78 & 218.51 & 0.196 & 0.183 & 0.037\\
      0.400-0.500 & 742.47 & 209.57 & 0.199 & 0.201 & 0.038\\
      0.500-0.700 & 505.16 & 181.41 & 0.230 & 0.276 & 0.043\\
      0.700-1.000 & 362.55 & 129.20 & 0.246 & 0.258 & 0.045\\
      1.000-1.300 & 334.27 & 104.12 & 0.260 & 0.172 & 0.039\\
      1.300-2.000 & 89.19 & 52.40 & 0.490 & 0.324 & 0.058\\
      2.000-3.000 & 79.01 & 76.23 & 0.918 & 0.296 & 0.045
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 102365.910 & 23995.884 & -8159.314 & -2931.052 & -204.852 & -174.866 & -70.549 & 16.612 & -62.726 & 20.284 & -16.180 & -17.044\\
      0.025-0.050 & 23995.884 & 77779.070 & 23456.388 & -4519.319 & -2625.286 & -478.484 & -167.234 & -45.000 & -40.480 & -32.874 & -9.654 & -3.802\\
      0.050-0.100 & -8159.314 & 23456.388 & 54101.847 & 9375.054 & -4821.719 & -1589.678 & -712.645 & -145.199 & -39.017 & -73.589 & -28.538 & 1.758\\
      0.100-0.200 & -2931.052 & -4519.319 & 9375.054 & 34308.499 & 8233.980 & -2135.072 & -2573.844 & -749.455 & -244.834 & -143.762 & -5.293 & -19.055\\
      0.200-0.300 & -204.852 & -2625.286 & -4821.719 & 8233.980 & 30482.401 & 12298.839 & 895.149 & -1464.890 & -410.208 & -23.786 & -38.294 & -19.719\\
      0.300-0.400 & -174.866 & -478.484 & -1589.678 & -2135.072 & 12298.839 & 25629.989 & 14476.309 & -2.271 & -1103.469 & -592.153 & -234.311 & -10.325\\
      0.400-0.500 & -70.549 & -167.234 & -712.645 & -2573.844 & 895.149 & 14476.309 & 21746.274 & 8145.249 & -370.599 & -900.004 & -166.443 & -70.245\\
      0.500-0.700 & 16.612 & -45.000 & -145.199 & -749.455 & -1464.890 & -2.271 & 8145.249 & 13530.088 & 3797.890 & -616.488 & -17.299 & -106.552\\
      0.700-1.000 & -62.726 & -40.480 & -39.017 & -244.834 & -410.208 & -1103.469 & -370.599 & 3797.890 & 7975.856 & 2679.136 & -63.894 & -319.962\\
      1.000-1.300 & 20.284 & -32.874 & -73.589 & -143.762 & -23.786 & -592.153 & -900.004 & -616.488 & 2679.136 & 7526.346 & 591.026 & -223.317\\
      1.300-2.000 & -16.180 & -9.654 & -28.538 & -5.293 & -38.294 & -234.311 & -166.443 & -17.299 & -63.894 & 591.026 & 1912.384 & 306.063\\
      2.000-3.000 & -17.044 & -3.802 & 1.758 & -19.055 & -19.719 & -10.325 & -70.245 & -106.552 & -319.962 & -223.317 & 306.063 & 5262.012
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 27438.389 & 20614.170 & 15391.629 & 11891.348 & 4765.830 & 3573.036 & 3746.310 & 3030.552 & 2372.444 & 2054.434 & -71.575 & 595.811\\
      0.025-0.050 & 20614.170 & 23365.053 & 19586.410 & 18309.054 & 13307.121 & 10080.808 & 10051.827 & 9511.742 & 5927.853 & 4205.073 & 556.662 & 1133.213\\
      0.050-0.100 & 15391.629 & 19586.410 & 23217.530 & 24616.084 & 22049.533 & 16620.749 & 16862.697 & 14612.344 & 8927.013 & 5825.351 & 994.784 & 995.743\\
      0.100-0.200 & 11891.348 & 18309.054 & 24616.084 & 30375.661 & 27380.065 & 22412.748 & 22350.023 & 19200.507 & 11450.749 & 6802.159 & 1607.278 & 1210.251\\
      0.200-0.300 & 4765.830 & 13307.121 & 22049.533 & 27380.065 & 35034.638 & 24271.171 & 23806.637 & 20699.693 & 12851.084 & 7331.150 & 2153.086 & 978.034\\
      0.300-0.400 & 3573.036 & 10080.808 & 16620.749 & 22412.748 & 24271.171 & 22118.452 & 21160.786 & 18779.817 & 11030.151 & 6022.207 & 2193.369 & 719.037\\
      0.400-0.500 & 3746.310 & 10051.827 & 16862.697 & 22350.023 & 23806.637 & 21160.786 & 22174.645 & 19688.088 & 11706.085 & 6521.884 & 2398.046 & 567.351\\
      0.500-0.700 & 3030.552 & 9511.742 & 14612.344 & 19200.507 & 20699.693 & 18779.817 & 19688.088 & 19381.297 & 12112.459 & 6186.160 & 2733.678 & 593.115\\
      0.700-1.000 & 2372.444 & 5927.853 & 8927.013 & 11450.749 & 12851.084 & 11030.151 & 11706.085 & 12112.459 & 8715.631 & 4576.629 & 2066.718 & 543.318\\
      1.000-1.300 & 2054.434 & 4205.073 & 5825.351 & 6802.159 & 7331.150 & 6022.207 & 6521.884 & 6186.160 & 4576.629 & 3313.826 & 1091.299 & 224.801\\
      1.300-2.000 & -71.575 & 556.662 & 994.784 & 1607.278 & 2153.086 & 2193.369 & 2398.046 & 2733.678 & 2066.718 & 1091.299 & 833.186 & 15.014\\
      2.000-3.000 & 595.811 & 1133.213 & 995.743 & 1210.251 & 978.034 & 719.037 & 567.351 & 593.115 & 543.318 & 224.801 & 15.014 & 548.266
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 324.04 & 158.71 & 0.422 & 0.248 & 0.055\\
      1.1-1.2 & 986.81 & 257.24 & 0.237 & 0.108 & 0.046\\
      1.2-1.3 & 3802.07 & 617.99 & 0.091 & 0.135 & 0.037\\
      1.3-1.4 & 5092.70 & 1400.14 & 0.161 & 0.223 & 0.032
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 18723.909 & 10639.010 & -18411.776 & -28099.433\\
      1.1-1.2 & 10639.010 & 54830.704 & 23209.963 & -124904.569\\
      1.2-1.3 & -18411.776 & 23209.963 & 119494.363 & 55595.419\\
      1.3-1.4 & -28099.433 & -124904.569 & 55595.419 & 674041.129
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 6465.812 & 5506.681 & 2629.126 & 6224.264\\
      1.1-1.2 & 5506.681 & 11343.237 & 18638.835 & 14533.237\\
      1.2-1.3 & 2629.126 & 18638.835 & 262420.462 & 543487.733\\
      1.3-1.4 & 6224.264 & 14533.237 & 543487.733 & 1286338.954
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 5058.30 & 762.04 & 0.113 & 0.099 & 0.037\\
      0.100-0.150 & 3560.00 & 528.69 & 0.091 & 0.117 & 0.038\\
      0.150-0.200 & 2718.88 & 550.67 & 0.126 & 0.158 & 0.038\\
      0.200-0.350 & 2145.01 & 624.92 & 0.169 & 0.237 & 0.038
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 327493.820 & 72027.359 & -23454.488 & -22608.464\\
      0.100-0.150 & 72027.359 & 104866.238 & 29191.098 & -8581.637\\
      0.150-0.200 & -23454.488 & 29191.098 & 117994.805 & 28803.449\\
      0.200-0.350 & -22608.464 & -8581.637 & 28803.449 & 131287.372
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 253210.315 & 191336.076 & 166383.958 & 172831.262\\
      0.100-0.150 & 191336.076 & 174649.446 & 165733.149 & 176988.883\\
      0.150-0.200 & 166383.958 & 165733.149 & 185243.795 & 198764.255\\
      0.200-0.350 & 172831.262 & 176988.883 & 198764.255 & 259233.214
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  $\sigma$  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 2.76 & 1.21 & 0.404 & 0.168 & 0.040\\
      10-20 & 5.72 & 1.58 & 0.215 & 0.173 & 0.038\\
      20-30 & 6.08 & 1.36 & 0.154 & 0.162 & 0.039\\
      30-40 & 8.29 & 1.52 & 0.119 & 0.140 & 0.038\\
      40-50 & 8.20 & 1.60 & 0.121 & 0.154 & 0.039\\
      50-60 & 7.04 & 1.63 & 0.155 & 0.171 & 0.041\\
      60-120 & 6.42 & 1.24 & 0.141 & 0.133 & 0.038\\
      120-135 & 4.46 & 0.93 & 0.170 & 0.122 & 0.035\\
      135-150 & 3.19 & 0.79 & 0.193 & 0.153 & 0.034\\
      150-165 & 1.74 & 0.68 & 0.345 & 0.180 & 0.036\\
      165-180 & 0.34 & 0.34 & 0.945 & 0.363 & 0.043
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 1.239 & 0.505 & 0.026 & -0.019 & -0.031 & -0.034 & -0.027 & -0.016 & -0.013 & 0.027 & -0.003\\
      10-20 & 0.505 & 1.513 & 0.471 & -0.038 & -0.117 & -0.084 & -0.043 & -0.035 & -0.030 & -0.002 & -0.004\\
      20-30 & 0.026 & 0.471 & 0.873 & 0.417 & -0.011 & -0.092 & -0.050 & -0.030 & -0.010 & 0.011 & 0.003\\
      30-40 & -0.019 & -0.038 & 0.417 & 0.973 & 0.511 & 0.052 & -0.092 & -0.054 & 0.002 & 0.000 & -0.012\\
      40-50 & -0.031 & -0.117 & -0.011 & 0.511 & 0.978 & 0.615 & 0.085 & -0.018 & -0.021 & -0.012 & -0.014\\
      50-60 & -0.034 & -0.084 & -0.092 & 0.052 & 0.615 & 1.199 & 0.446 & -0.006 & -0.069 & -0.025 & -0.013\\
      60-120 & -0.027 & -0.043 & -0.050 & -0.092 & 0.085 & 0.446 & 0.814 & 0.157 & 0.007 & -0.005 & 0.026\\
      120-135 & -0.016 & -0.035 & -0.030 & -0.054 & -0.018 & -0.006 & 0.157 & 0.576 & 0.237 & 0.006 & 0.061\\
      135-150 & -0.013 & -0.030 & -0.010 & 0.002 & -0.021 & -0.069 & 0.007 & 0.237 & 0.381 & 0.185 & 0.011\\
      150-165 & 0.027 & -0.002 & 0.011 & 0.000 & -0.012 & -0.025 & -0.005 & 0.006 & 0.185 & 0.360 & -0.003\\
      165-180 & -0.003 & -0.004 & 0.003 & -0.012 & -0.014 & -0.013 & 0.026 & 0.061 & 0.011 & -0.003 & 0.101
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.214 & 0.349 & 0.382 & 0.450 & 0.476 & 0.398 & 0.283 & 0.215 & 0.192 & 0.089 & -0.001\\
      10-20 & 0.349 & 0.981 & 0.884 & 0.904 & 0.855 & 0.675 & 0.447 & 0.387 & 0.329 & 0.152 & -0.018\\
      20-30 & 0.382 & 0.884 & 0.974 & 1.055 & 1.026 & 0.838 & 0.531 & 0.455 & 0.369 & 0.175 & -0.004\\
      30-40 & 0.450 & 0.904 & 1.055 & 1.344 & 1.395 & 1.255 & 0.828 & 0.522 & 0.446 & 0.207 & 0.020\\
      40-50 & 0.476 & 0.855 & 1.026 & 1.395 & 1.592 & 1.447 & 0.979 & 0.552 & 0.484 & 0.231 & 0.010\\
      50-60 & 0.398 & 0.675 & 0.838 & 1.255 & 1.447 & 1.456 & 0.971 & 0.433 & 0.386 & 0.183 & 0.037\\
      60-120 & 0.283 & 0.447 & 0.531 & 0.828 & 0.979 & 0.971 & 0.725 & 0.301 & 0.294 & 0.128 & 0.020\\
      120-135 & 0.215 & 0.387 & 0.455 & 0.522 & 0.552 & 0.433 & 0.301 & 0.297 & 0.238 & 0.117 & -0.004\\
      135-150 & 0.192 & 0.329 & 0.369 & 0.446 & 0.484 & 0.386 & 0.294 & 0.238 & 0.239 & 0.122 & -0.008\\
      150-165 & 0.089 & 0.152 & 0.175 & 0.207 & 0.231 & 0.183 & 0.128 & 0.117 & 0.122 & 0.098 & -0.004\\
      165-180 & -0.001 & -0.018 & -0.004 & 0.020 & 0.010 & 0.037 & 0.020 & -0.004 & -0.008 & -0.004 & 0.015
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 1.11 & 0.411 & 0.350 & 0.122 & 0.004\\
      3.0-4.0 & 1.20 & 0.279 & 0.209 & 0.104 & 0.003\\
      4.0-5.0 & 1.02 & 0.229 & 0.184 & 0.129 & 0.005\\
      5.0-6.0 & 0.95 & 0.213 & 0.171 & 0.144 & 0.002\\
      6.0-7.0 & 0.77 & 0.197 & 0.195 & 0.166 & 0.008\\
      7.0-8.5 & 0.74 & 0.239 & 0.258 & 0.194 & 0.020\\
      8.5-10.0 & 0.67 & 0.304 & 0.366 & 0.265 & 0.025\\
      10.0-20.0 & 1.18 & 0.610 & 0.450 & 0.251 & 0.016
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.1507 & 0.0181 & 0.0020 & 0.0012 & 0.0015 & 0.0009 & 0.0002 & 0.0014\\
      3.0-4.0 & 0.0181 & 0.0626 & 0.0115 & 0.0023 & 0.0008 & 0.0002 & 0.0000 & 0.0000\\
      4.0-5.0 & 0.0020 & 0.0115 & 0.0352 & 0.0103 & 0.0019 & 0.0006 & 0.0003 & 0.0000\\
      5.0-6.0 & 0.0012 & 0.0023 & 0.0103 & 0.0265 & 0.0116 & 0.0037 & 0.0022 & 0.0010\\
      6.0-7.0 & 0.0015 & 0.0008 & 0.0019 & 0.0116 & 0.0225 & 0.0156 & 0.0069 & 0.0088\\
      7.0-8.5 & 0.0009 & 0.0002 & 0.0006 & 0.0037 & 0.0156 & 0.0366 & 0.0270 & 0.0089\\
      8.5-10.0 & 0.0002 & 0.0000 & 0.0003 & 0.0022 & 0.0069 & 0.0270 & 0.0607 & 0.0427\\
      10.0-20.0 & 0.0014 & 0.0000 & 0.0000 & 0.0010 & 0.0088 & 0.0089 & 0.0427 & 0.2838
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.018 & 0.013 & 0.012 & 0.013 & 0.012 & 0.008 & 0.014 & 0.032\\
      3.0-4.0 & 0.013 & 0.015 & 0.012 & 0.014 & 0.013 & 0.010 & 0.014 & 0.030\\
      4.0-5.0 & 0.012 & 0.012 & 0.017 & 0.016 & 0.015 & 0.013 & 0.013 & 0.028\\
      5.0-6.0 & 0.013 & 0.014 & 0.016 & 0.019 & 0.016 & 0.014 & 0.016 & 0.032\\
      6.0-7.0 & 0.012 & 0.013 & 0.015 & 0.016 & 0.016 & 0.015 & 0.017 & 0.030\\
      7.0-8.5 & 0.008 & 0.010 & 0.013 & 0.014 & 0.015 & 0.021 & 0.022 & 0.026\\
      8.5-10.0 & 0.014 & 0.014 & 0.013 & 0.016 & 0.017 & 0.022 & 0.032 & 0.038\\
      10.0-20.0 & 0.032 & 0.030 & 0.028 & 0.032 & 0.030 & 0.026 & 0.038 & 0.089
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 0.76 & 0.233 & 0.299 & 0.072 & 0.004\\
      2-3 & 1.31 & 0.331 & 0.228 & 0.109 & 0.004\\
      3-4 & 0.84 & 0.248 & 0.270 & 0.123 & 0.004\\
      4-5 & 0.86 & 0.286 & 0.277 & 0.181 & 0.002\\
      5-6 & 0.40 & 0.244 & 0.511 & 0.319 & 0.011\\
      6-8 & 0.72 & 0.356 & 0.412 & 0.274 & 0.011\\
      8-10 & 1.58 & 0.636 & 0.349 & 0.201 & 0.009\\
      10-13 & 1.88 & 0.811 & 0.388 & 0.191 & 0.010
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 0.0513 & -0.0020 & -0.0024 & -0.0004 & 0.0000 & 0.0000 & -0.0001 & -0.0003\\
      2-3 & -0.0020 & 0.0892 & 0.0037 & -0.0056 & -0.0010 & -0.0000 & -0.0005 & -0.0001\\
      3-4 & -0.0024 & 0.0037 & 0.0509 & 0.0071 & -0.0037 & -0.0009 & -0.0001 & -0.0003\\
      4-5 & -0.0004 & -0.0056 & 0.0071 & 0.0574 & 0.0083 & -0.0050 & -0.0008 & 0.0001\\
      5-6 & 0.0000 & -0.0010 & -0.0037 & 0.0083 & 0.0429 & 0.0054 & -0.0041 & -0.0003\\
      6-8 & 0.0000 & -0.0000 & -0.0009 & -0.0050 & 0.0054 & 0.0879 & -0.0032 & -0.0056\\
      8-10 & -0.0001 & -0.0005 & -0.0001 & -0.0008 & -0.0041 & -0.0032 & 0.3035 & -0.0178\\
      10-13 & -0.0003 & -0.0001 & -0.0003 & 0.0001 & -0.0003 & -0.0056 & -0.0178 & 0.5289
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 0.003 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 & 0.006 & 0.001\\
      2-3 & 0.001 & 0.020 & 0.009 & 0.015 & 0.010 & 0.014 & 0.023 & 0.035\\
      3-4 & 0.002 & 0.009 & 0.010 & 0.014 & 0.011 & 0.012 & 0.019 & 0.024\\
      4-5 & 0.002 & 0.015 & 0.014 & 0.024 & 0.016 & 0.021 & 0.036 & 0.037\\
      5-6 & 0.002 & 0.010 & 0.011 & 0.016 & 0.017 & 0.016 & 0.026 & 0.026\\
      6-8 & 0.002 & 0.014 & 0.012 & 0.021 & 0.016 & 0.039 & 0.042 & 0.040\\
      8-10 & 0.006 & 0.023 & 0.019 & 0.036 & 0.026 & 0.042 & 0.101 & 0.062\\
      10-13 & 0.001 & 0.035 & 0.024 & 0.037 & 0.026 & 0.040 & 0.062 & 0.129
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 1.07 & 0.404 & 0.355 & 0.128 & 0.005\\
      3.0-4.0 & 1.21 & 0.281 & 0.209 & 0.102 & 0.003\\
      4.0-5.0 & 1.03 & 0.229 & 0.183 & 0.128 & 0.005\\
      5.0-6.0 & 0.92 & 0.212 & 0.175 & 0.149 & 0.002\\
      6.0-7.0 & 0.80 & 0.202 & 0.194 & 0.163 & 0.007\\
      7.0-8.5 & 0.74 & 0.239 & 0.260 & 0.194 & 0.020\\
      8.5-10.0 & 0.67 & 0.306 & 0.372 & 0.267 & 0.025\\
      10.0-20.0 & 1.19 & 0.613 & 0.449 & 0.251 & 0.016
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.1447 & 0.0160 & 0.0019 & 0.0011 & 0.0014 & 0.0008 & 0.0002 & 0.0013\\
      3.0-4.0 & 0.0160 & 0.0639 & 0.0111 & 0.0020 & 0.0007 & 0.0001 & 0.0000 & 0.0000\\
      4.0-5.0 & 0.0019 & 0.0111 & 0.0353 & 0.0103 & 0.0020 & 0.0006 & 0.0003 & 0.0000\\
      5.0-6.0 & 0.0011 & 0.0020 & 0.0103 & 0.0259 & 0.0119 & 0.0038 & 0.0021 & 0.0010\\
      6.0-7.0 & 0.0014 & 0.0007 & 0.0020 & 0.0119 & 0.0239 & 0.0153 & 0.0065 & 0.0089\\
      7.0-8.5 & 0.0008 & 0.0001 & 0.0006 & 0.0038 & 0.0153 & 0.0367 & 0.0271 & 0.0091\\
      8.5-10.0 & 0.0002 & 0.0000 & 0.0003 & 0.0021 & 0.0065 & 0.0271 & 0.0620 & 0.0436\\
      10.0-20.0 & 0.0013 & 0.0000 & 0.0000 & 0.0010 & 0.0089 & 0.0091 & 0.0436 & 0.2857
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.019 & 0.012 & 0.013 & 0.013 & 0.013 & 0.009 & 0.014 & 0.033\\
      3.0-4.0 & 0.012 & 0.015 & 0.012 & 0.014 & 0.013 & 0.009 & 0.013 & 0.028\\
      4.0-5.0 & 0.013 & 0.012 & 0.017 & 0.016 & 0.015 & 0.013 & 0.013 & 0.028\\
      5.0-6.0 & 0.013 & 0.014 & 0.016 & 0.019 & 0.017 & 0.014 & 0.016 & 0.032\\
      6.0-7.0 & 0.013 & 0.013 & 0.015 & 0.017 & 0.017 & 0.015 & 0.017 & 0.031\\
      7.0-8.5 & 0.009 & 0.009 & 0.013 & 0.014 & 0.015 & 0.020 & 0.022 & 0.025\\
      8.5-10.0 & 0.014 & 0.013 & 0.013 & 0.016 & 0.017 & 0.022 & 0.032 & 0.038\\
      10.0-20.0 & 0.033 & 0.028 & 0.028 & 0.032 & 0.031 & 0.025 & 0.038 & 0.090
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 1.07 & 0.355 & 0.323 & 0.070 & 0.003\\
      0.15-0.30 & 0.80 & 0.192 & 0.226 & 0.080 & 0.002\\
      0.30-0.45 & 0.99 & 0.224 & 0.201 & 0.103 & 0.003\\
      0.45-0.60 & 0.92 & 0.255 & 0.228 & 0.160 & 0.004\\
      0.60-0.75 & 0.84 & 0.314 & 0.306 & 0.212 & 0.008\\
      0.75-0.90 & 0.65 & 0.579 & 0.688 & 0.569 & 0.039\\
      0.90-1.25 & 1.33 & 0.945 & 0.586 & 0.399 & 0.021\\
      1.25-2.50 & 1.97 & 3.141 & 1.434 & 0.693 & 0.021
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 0.1200 & 0.0004 & -0.0045 & -0.0005 & -0.0000 & 0.0007 & -0.0004 & -0.0002\\
      0.15-0.30 & 0.0004 & 0.0328 & 0.0022 & -0.0032 & -0.0007 & -0.0007 & -0.0003 & -0.0006\\
      0.30-0.45 & -0.0045 & 0.0022 & 0.0396 & 0.0048 & -0.0051 & -0.0032 & -0.0017 & -0.0073\\
      0.45-0.60 & -0.0005 & -0.0032 & 0.0048 & 0.0437 & 0.0083 & -0.0064 & -0.0115 & 0.0076\\
      0.60-0.75 & -0.0000 & -0.0007 & -0.0051 & 0.0083 & 0.0667 & 0.0340 & -0.0028 & -0.0370\\
      0.75-0.90 & 0.0007 & -0.0007 & -0.0032 & -0.0064 & 0.0340 & 0.1992 & 0.1252 & -0.0123\\
      0.90-1.25 & -0.0004 & -0.0003 & -0.0017 & -0.0115 & -0.0028 & 0.1252 & 0.6101 & -0.0227\\
      1.25-2.50 & -0.0002 & -0.0006 & -0.0073 & 0.0076 & -0.0370 & -0.0123 & -0.0227 & 7.9959
    \end{tabular}
  }
  \label{tbl:rationucleonnuc6muon_ptb}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of carbon over scintillator in $p_{\mu,T}$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 0.006 & 0.003 & 0.002 & 0.002 & 0.004 & 0.003 & 0.002 & 0.020\\
      0.15-0.30 & 0.003 & 0.004 & 0.004 & 0.005 & 0.008 & 0.011 & 0.014 & 0.041\\
      0.30-0.45 & 0.002 & 0.004 & 0.010 & 0.013 & 0.014 & 0.025 & 0.031 & 0.097\\
      0.45-0.60 & 0.002 & 0.005 & 0.013 & 0.021 & 0.022 & 0.034 & 0.043 & 0.131\\
      0.60-0.75 & 0.004 & 0.008 & 0.014 & 0.022 & 0.032 & 0.047 & 0.048 & 0.164\\
      0.75-0.90 & 0.003 & 0.011 & 0.025 & 0.034 & 0.047 & 0.136 & 0.162 & 0.355\\
      0.90-1.25 & 0.002 & 0.014 & 0.031 & 0.043 & 0.048 & 0.162 & 0.283 & 0.461\\
      1.25-2.50 & 0.020 & 0.041 & 0.097 & 0.131 & 0.164 & 0.355 & 0.461 & 1.868
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 1.08 & 0.344 & 0.311 & 0.068 & 0.003\\
      0.025-0.050 & 0.86 & 0.256 & 0.290 & 0.062 & 0.003\\
      0.050-0.100 & 0.76 & 0.214 & 0.259 & 0.111 & 0.003\\
      0.100-0.200 & 1.12 & 0.250 & 0.199 & 0.099 & 0.003\\
      0.200-0.300 & 0.77 & 0.238 & 0.272 & 0.146 & 0.004\\
      0.300-0.400 & 0.87 & 0.296 & 0.282 & 0.191 & 0.003\\
      0.400-0.500 & 0.75 & 0.321 & 0.354 & 0.239 & 0.005\\
      0.500-0.700 & 0.66 & 0.380 & 0.467 & 0.336 & 0.018\\
      0.700-1.000 & 1.09 & 0.704 & 0.518 & 0.387 & 0.029\\
      1.000-1.300 & 1.47 & 0.903 & 0.548 & 0.274 & 0.022\\
      1.300-2.000 & 1.13 & 1.733 & 1.264 & 0.878 & 0.022\\
      2.000-3.000 & 2.46 & 4.688 & 1.695 & 0.871 & 0.033
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 0.1131 & 0.0081 & -0.0065 & -0.0025 & -0.0000 & -0.0000 & -0.0001 & -0.0001 & 0.0005 & -0.0001 & -0.0004 & -0.0002\\
      0.025-0.050 & 0.0081 & 0.0629 & 0.0155 & -0.0052 & -0.0020 & -0.0004 & -0.0002 & -0.0003 & -0.0007 & -0.0003 & -0.0006 & 0.0002\\
      0.050-0.100 & -0.0065 & 0.0155 & 0.0388 & 0.0083 & -0.0038 & -0.0018 & -0.0007 & -0.0002 & 0.0001 & -0.0004 & -0.0015 & -0.0010\\
      0.100-0.200 & -0.0025 & -0.0052 & 0.0083 & 0.0501 & 0.0080 & -0.0051 & -0.0045 & -0.0009 & -0.0012 & -0.0020 & -0.0013 & -0.0044\\
      0.200-0.300 & -0.0000 & -0.0020 & -0.0038 & 0.0080 & 0.0440 & 0.0203 & -0.0013 & -0.0054 & -0.0038 & -0.0039 & -0.0076 & -0.0037\\
      0.300-0.400 & -0.0000 & -0.0004 & -0.0018 & -0.0051 & 0.0203 & 0.0601 & 0.0381 & 0.0002 & -0.0128 & -0.0109 & 0.0098 & -0.0019\\
      0.400-0.500 & -0.0001 & -0.0002 & -0.0007 & -0.0045 & -0.0013 & 0.0381 & 0.0709 & 0.0375 & -0.0018 & -0.0130 & -0.0081 & -0.0134\\
      0.500-0.700 & -0.0001 & -0.0003 & -0.0002 & -0.0009 & -0.0054 & 0.0002 & 0.0375 & 0.0953 & 0.0637 & -0.0046 & -0.0017 & -0.0267\\
      0.700-1.000 & 0.0005 & -0.0007 & 0.0001 & -0.0012 & -0.0038 & -0.0128 & -0.0018 & 0.0637 & 0.3184 & 0.2083 & 0.0089 & -0.0939\\
      1.000-1.300 & -0.0001 & -0.0003 & -0.0004 & -0.0020 & -0.0039 & -0.0109 & -0.0130 & -0.0046 & 0.2083 & 0.6520 & 0.2704 & -0.1106\\
      1.300-2.000 & -0.0004 & -0.0006 & -0.0015 & -0.0013 & -0.0076 & 0.0098 & -0.0081 & -0.0017 & 0.0089 & 0.2704 & 2.0261 & 1.2873\\
      2.000-3.000 & -0.0002 & 0.0002 & -0.0010 & -0.0044 & -0.0037 & -0.0019 & -0.0134 & -0.0267 & -0.0939 & -0.1106 & 1.2873 & 17.3908
    \end{tabular}
  }
  \label{tbl:rationucleonnuc6q2b}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of carbon over scintillator in $Q^2$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 0.005 & 0.001 & 0.003 & 0.002 & 0.002 & 0.002 & 0.004 & 0.002 & -0.001 & 0.003 & -0.000 & 0.023\\
      0.025-0.050 & 0.001 & 0.003 & 0.002 & 0.003 & 0.001 & 0.001 & 0.003 & 0.005 & 0.005 & 0.007 & 0.006 & 0.034\\
      0.050-0.100 & 0.003 & 0.002 & 0.007 & 0.007 & 0.007 & 0.009 & 0.011 & 0.013 & 0.017 & 0.019 & 0.030 & 0.070\\
      0.100-0.200 & 0.002 & 0.003 & 0.007 & 0.012 & 0.011 & 0.013 & 0.015 & 0.020 & 0.024 & 0.028 & 0.054 & 0.124\\
      0.200-0.300 & 0.002 & 0.001 & 0.007 & 0.011 & 0.013 & 0.016 & 0.017 & 0.019 & 0.025 & 0.029 & 0.057 & 0.105\\
      0.300-0.400 & 0.002 & 0.001 & 0.009 & 0.013 & 0.016 & 0.028 & 0.026 & 0.027 & 0.034 & 0.035 & 0.087 & 0.137\\
      0.400-0.500 & 0.004 & 0.003 & 0.011 & 0.015 & 0.017 & 0.026 & 0.032 & 0.031 & 0.035 & 0.036 & 0.083 & 0.144\\
      0.500-0.700 & 0.002 & 0.005 & 0.013 & 0.020 & 0.019 & 0.027 & 0.031 & 0.049 & 0.072 & 0.066 & 0.129 & 0.244\\
      0.700-1.000 & -0.001 & 0.005 & 0.017 & 0.024 & 0.025 & 0.034 & 0.035 & 0.072 & 0.178 & 0.145 & 0.257 & 0.462\\
      1.000-1.300 & 0.003 & 0.007 & 0.019 & 0.028 & 0.029 & 0.035 & 0.036 & 0.066 & 0.145 & 0.163 & 0.271 & 0.506\\
      1.300-2.000 & -0.000 & 0.006 & 0.030 & 0.054 & 0.057 & 0.087 & 0.083 & 0.129 & 0.257 & 0.271 & 0.979 & 0.596\\
      2.000-3.000 & 0.023 & 0.034 & 0.070 & 0.124 & 0.105 & 0.137 & 0.144 & 0.244 & 0.462 & 0.506 & 0.596 & 4.588
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 1.66 & 1.128 & 0.636 & 0.237 & 0.019\\
      1.1-1.2 & 1.05 & 0.202 & 0.177 & 0.075 & 0.002\\
      1.2-1.3 & 0.84 & 0.220 & 0.201 & 0.167 & 0.006\\
      1.3-1.4 & 0.58 & 0.454 & 0.531 & 0.571 & 0.009
    \end{tabular}
\begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 1.1178 & -0.0021 & -0.0769 & -0.0717\\
      1.1-1.2 & -0.0021 & 0.0348 & 0.0017 & -0.0224\\
      1.2-1.3 & -0.0769 & 0.0017 & 0.0286 & 0.0188\\
      1.3-1.4 & -0.0717 & -0.0224 & 0.0188 & 0.0955
    \end{tabular}
  \label{tbl:rationucleonnuc6Wb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of carbon over scintillator in $W_{exp}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 0.155 & 0.004 & 0.005 & 0.002\\
      1.1-1.2 & 0.004 & 0.006 & 0.002 & 0.004\\
      1.2-1.3 & 0.005 & 0.002 & 0.020 & 0.044\\
      1.3-1.4 & 0.002 & 0.004 & 0.044 & 0.110
    \end{tabular}
  \label{tbl:rationucleonnuc6Wc}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Measured cross section ratio of carbon over scintillator in $T_{\pi}$, and the absolute and fractional cross section ratio uncertainties}
    \begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 0.87 & 0.190 & 0.177 & 0.128 & 0.002\\
      0.100-0.150 & 0.95 & 0.167 & 0.133 & 0.115 & 0.003\\
      0.150-0.200 & 0.85 & 0.255 & 0.227 & 0.194 & 0.008\\
      0.200-0.350 & 0.80 & 0.450 & 0.427 & 0.364 & 0.021
    \end{tabular}
  \label{tbl:rationucleonnuc6pion_ekina}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Statistical covariance matrix of measured cross section ratio of carbon over scintillator in $T_{\pi}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 0.0236 & 0.0034 & -0.0041 & -0.0001\\
      0.100-0.150 & 0.0034 & 0.0160 & 0.0090 & 0.0073\\
      0.150-0.200 & -0.0041 & 0.0090 & 0.0375 & 0.0362\\
      0.200-0.350 & -0.0001 & 0.0073 & 0.0362 & 0.1174
    \end{tabular}
  \label{tbl:rationucleonnuc6pion_ekinb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of carbon over scintillator in $T_{\pi}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 0.012 & 0.011 & 0.015 & 0.024\\
      0.100-0.150 & 0.011 & 0.012 & 0.017 & 0.023\\
      0.150-0.200 & 0.015 & 0.017 & 0.027 & 0.039\\
      0.200-0.350 & 0.024 & 0.023 & 0.039 & 0.085
    \end{tabular}
  \label{tbl:rationucleonnuc6pion_ekinc}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Measured cross section ratio of carbon over scintillator in $\theta_{\pi}$, and the absolute and fractional cross section ratio uncertainties}
    \begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 1.06 & 1.715 & 1.486 & 0.652 & 0.013\\
      10-20 & 0.87 & 0.604 & 0.629 & 0.302 & 0.007\\
      20-30 & 0.85 & 0.348 & 0.341 & 0.229 & 0.004\\
      30-40 & 0.84 & 0.282 & 0.280 & 0.183 & 0.009\\
      40-50 & 1.10 & 0.297 & 0.231 & 0.142 & 0.007\\
      50-60 & 0.82 & 0.245 & 0.258 & 0.153 & 0.007\\
      60-120 & 0.90 & 0.211 & 0.209 & 0.106 & 0.003\\
      120-135 & 1.01 & 0.315 & 0.293 & 0.108 & 0.003\\
      135-150 & 1.27 & 0.426 & 0.312 & 0.119 & 0.009\\
      150-165 & 1.63 & 1.047 & 0.559 & 0.316 & 0.007\\
      165-180 & 1.69 & 1.465 & 0.777 & 0.389 & 0.017
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 2.4667 & 0.3428 & 0.0833 & -0.0202 & 0.0355 & -0.0057 & -0.0090 & -0.0090 & -0.0207 & -0.0504 & 0.0468\\
      10-20 & 0.3428 & 0.2965 & 0.0649 & -0.0038 & -0.0037 & -0.0053 & -0.0022 & 0.0001 & -0.0020 & 0.0089 & 0.3371\\
      20-30 & 0.0833 & 0.0649 & 0.0837 & 0.0156 & -0.0059 & -0.0034 & -0.0025 & -0.0050 & -0.0053 & 0.0082 & 0.0700\\
      30-40 & -0.0202 & -0.0038 & 0.0156 & 0.0558 & 0.0193 & -0.0013 & -0.0023 & -0.0017 & 0.0011 & -0.0037 & -0.0167\\
      40-50 & 0.0355 & -0.0037 & -0.0059 & 0.0193 & 0.0640 & 0.0146 & -0.0012 & -0.0035 & -0.0046 & -0.0178 & -0.0252\\
      50-60 & -0.0057 & -0.0053 & -0.0034 & -0.0013 & 0.0146 & 0.0445 & 0.0099 & -0.0020 & -0.0030 & -0.0084 & -0.0121\\
      60-120 & -0.0090 & -0.0022 & -0.0025 & -0.0023 & -0.0012 & 0.0099 & 0.0354 & 0.0075 & -0.0009 & -0.0033 & -0.0018\\
      120-135 & -0.0090 & 0.0001 & -0.0050 & -0.0017 & -0.0035 & -0.0020 & 0.0075 & 0.0872 & 0.0207 & 0.0024 & 0.0100\\
      135-150 & -0.0207 & -0.0020 & -0.0053 & 0.0011 & -0.0046 & -0.0030 & -0.0009 & 0.0207 & 0.1586 & 0.2220 & 0.0990\\
      150-165 & -0.0504 & 0.0089 & 0.0082 & -0.0037 & -0.0178 & -0.0084 & -0.0033 & 0.0024 & 0.2220 & 0.8311 & 0.0499\\
      165-180 & 0.0468 & 0.3371 & 0.0700 & -0.0167 & -0.0252 & -0.0121 & -0.0018 & 0.0100 & 0.0990 & 0.0499 & 1.7155
    \end{tabular}
  }
  \label{tbl:rationucleonnuc6pion_thetab}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of carbon over scintillator in $\theta_{\pi}$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.475 & 0.048 & 0.047 & 0.036 & 0.027 & 0.023 & 0.023 & 0.021 & 0.036 & 0.129 & 0.004\\
      10-20 & 0.048 & 0.068 & 0.045 & 0.032 & 0.036 & 0.028 & 0.018 & 0.022 & 0.027 & 0.043 & 0.102\\
      20-30 & 0.047 & 0.045 & 0.038 & 0.027 & 0.025 & 0.019 & 0.013 & 0.015 & 0.021 & 0.030 & 0.057\\
      30-40 & 0.036 & 0.032 & 0.027 & 0.024 & 0.018 & 0.014 & 0.010 & 0.011 & 0.017 & 0.030 & 0.045\\
      40-50 & 0.027 & 0.036 & 0.025 & 0.018 & 0.024 & 0.019 & 0.011 & 0.014 & 0.017 & 0.018 & 0.051\\
      50-60 & 0.023 & 0.028 & 0.019 & 0.014 & 0.019 & 0.016 & 0.009 & 0.012 & 0.014 & 0.019 & 0.042\\
      60-120 & 0.023 & 0.018 & 0.013 & 0.010 & 0.011 & 0.009 & 0.009 & 0.009 & 0.008 & 0.017 & 0.043\\
      120-135 & 0.021 & 0.022 & 0.015 & 0.011 & 0.014 & 0.012 & 0.009 & 0.012 & 0.011 & 0.023 & 0.047\\
      135-150 & 0.036 & 0.027 & 0.021 & 0.017 & 0.017 & 0.014 & 0.008 & 0.011 & 0.023 & 0.014 & 0.028\\
      150-165 & 0.129 & 0.043 & 0.030 & 0.030 & 0.018 & 0.019 & 0.017 & 0.023 & 0.014 & 0.265 & 0.099\\
      165-180 & 0.004 & 0.102 & 0.057 & 0.045 & 0.051 & 0.042 & 0.043 & 0.047 & 0.028 & 0.099 & 0.430
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 0.89 & 0.393 & 0.412 & 0.163 & 0.005\\
      3.0-4.0 & 0.55 & 0.255 & 0.387 & 0.264 & 0.023\\
      4.0-5.0 & 0.94 & 0.235 & 0.211 & 0.132 & 0.008\\
      5.0-6.0 & 0.92 & 0.209 & 0.188 & 0.127 & 0.005\\
      6.0-7.0 & 0.87 & 0.207 & 0.208 & 0.116 & 0.006\\
      7.0-8.5 & 0.91 & 0.255 & 0.234 & 0.153 & 0.009\\
      8.5-10.0 & 0.85 & 0.307 & 0.320 & 0.167 & 0.006\\
      10.0-20.0 & 0.65 & 0.309 & 0.441 & 0.172 & 0.016
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.1333 & 0.0098 & 0.0011 & 0.0005 & 0.0005 & 0.0005 & 0.0012 & 0.0000\\
      3.0-4.0 & 0.0098 & 0.0444 & 0.0126 & 0.0032 & 0.0005 & 0.0006 & 0.0002 & 0.0004\\
      4.0-5.0 & 0.0011 & 0.0126 & 0.0397 & 0.0138 & 0.0037 & 0.0016 & 0.0012 & 0.0006\\
      5.0-6.0 & 0.0005 & 0.0032 & 0.0138 & 0.0299 & 0.0154 & 0.0052 & 0.0020 & 0.0016\\
      6.0-7.0 & 0.0005 & 0.0005 & 0.0037 & 0.0154 & 0.0326 & 0.0181 & 0.0040 & 0.0004\\
      7.0-8.5 & 0.0005 & 0.0006 & 0.0016 & 0.0052 & 0.0181 & 0.0454 & 0.0225 & 0.0062\\
      8.5-10.0 & 0.0012 & 0.0002 & 0.0012 & 0.0020 & 0.0040 & 0.0225 & 0.0739 & 0.0410\\
      10.0-20.0 & 0.0000 & 0.0004 & 0.0006 & 0.0016 & 0.0004 & 0.0062 & 0.0410 & 0.0830
    \end{tabular}
  }
  \label{tbl:rationucleonnuc10muon_pb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of water over scintillator in $p_{\mu}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.021 & 0.009 & 0.009 & 0.007 & 0.010 & 0.015 & 0.014 & 0.005\\
      3.0-4.0 & 0.009 & 0.021 & 0.013 & 0.013 & 0.009 & 0.010 & 0.009 & 0.006\\
      4.0-5.0 & 0.009 & 0.013 & 0.016 & 0.012 & 0.010 & 0.011 & 0.009 & 0.007\\
      5.0-6.0 & 0.007 & 0.013 & 0.012 & 0.014 & 0.009 & 0.008 & 0.008 & 0.007\\
      6.0-7.0 & 0.010 & 0.009 & 0.010 & 0.009 & 0.010 & 0.011 & 0.010 & 0.007\\
      7.0-8.5 & 0.015 & 0.010 & 0.011 & 0.008 & 0.011 & 0.020 & 0.016 & 0.008\\
      8.5-10.0 & 0.014 & 0.009 & 0.009 & 0.008 & 0.010 & 0.016 & 0.020 & 0.006\\
      10.0-20.0 & 0.005 & 0.006 & 0.007 & 0.007 & 0.007 & 0.008 & 0.006 & 0.013
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 0.69 & 0.193 & 0.261 & 0.108 & 0.009\\
      2-3 & 0.96 & 0.274 & 0.272 & 0.086 & 0.007\\
      3-4 & 0.90 & 0.263 & 0.269 & 0.116 & 0.005\\
      4-5 & 0.74 & 0.304 & 0.383 & 0.150 & 0.004\\
      5-6 & 0.52 & 0.309 & 0.537 & 0.258 & 0.014\\
      6-8 & 1.03 & 0.441 & 0.367 & 0.221 & 0.008\\
      8-10 & 1.78 & 0.686 & 0.343 & 0.178 & 0.007\\
      10-13 & 0.13 & 0.512 & 3.400 & 1.891 & 0.150
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 0.0319 & 0.0026 & -0.0040 & -0.0007 & -0.0000 & -0.0002 & -0.0000 & 0.0000\\
      2-3 & 0.0026 & 0.0681 & 0.0080 & -0.0081 & -0.0013 & -0.0003 & -0.0003 & 0.0000\\
      3-4 & -0.0040 & 0.0080 & 0.0582 & 0.0122 & -0.0055 & -0.0018 & 0.0001 & 0.0000\\
      4-5 & -0.0007 & -0.0081 & 0.0122 & 0.0803 & 0.0161 & -0.0072 & -0.0009 & 0.0000\\
      5-6 & -0.0000 & -0.0013 & -0.0055 & 0.0161 & 0.0776 & 0.0100 & -0.0079 & -0.0001\\
      6-8 & -0.0002 & -0.0003 & -0.0018 & -0.0072 & 0.0100 & 0.1428 & -0.0106 & -0.0028\\
      8-10 & -0.0000 & -0.0003 & 0.0001 & -0.0009 & -0.0079 & -0.0106 & 0.3704 & 0.0322\\
      10-13 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & -0.0001 & -0.0028 & 0.0322 & 0.2003
    \end{tabular}
  }
  \label{tbl:rationucleonnuc10muon_thetab}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of water over scintillator in $\theta_{\mu}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 0.005 & 0.004 & 0.004 & 0.001 & 0.000 & 0.000 & 0.001 & -0.002\\
      2-3 & 0.004 & 0.007 & 0.006 & 0.005 & 0.006 & 0.009 & 0.005 & 0.008\\
      3-4 & 0.004 & 0.006 & 0.011 & 0.007 & 0.006 & 0.015 & 0.018 & 0.010\\
      4-5 & 0.001 & 0.005 & 0.007 & 0.012 & 0.012 & 0.016 & 0.015 & 0.018\\
      5-6 & 0.000 & 0.006 & 0.006 & 0.012 & 0.018 & 0.015 & 0.017 & 0.024\\
      6-8 & 0.000 & 0.009 & 0.015 & 0.016 & 0.015 & 0.052 & 0.039 & 0.035\\
      8-10 & 0.001 & 0.005 & 0.018 & 0.015 & 0.017 & 0.039 & 0.100 & 0.037\\
      10-13 & -0.002 & 0.008 & 0.010 & 0.018 & 0.024 & 0.035 & 0.037 & 0.062
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 0.99 & 0.431 & 0.390 & 0.193 & 0.005\\
      3.0-4.0 & 0.60 & 0.260 & 0.358 & 0.241 & 0.020\\
      4.0-5.0 & 0.96 & 0.240 & 0.212 & 0.133 & 0.008\\
      5.0-6.0 & 0.88 & 0.204 & 0.193 & 0.128 & 0.005\\
      6.0-7.0 & 0.86 & 0.208 & 0.211 & 0.116 & 0.007\\
      7.0-8.5 & 0.87 & 0.251 & 0.240 & 0.162 & 0.010\\
      8.5-10.0 & 0.83 & 0.303 & 0.321 & 0.171 & 0.006\\
      10.0-20.0 & 0.66 & 0.312 & 0.439 & 0.171 & 0.016
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.1490 & 0.0105 & 0.0011 & 0.0005 & 0.0006 & 0.0004 & 0.0013 & 0.0000\\
      3.0-4.0 & 0.0105 & 0.0463 & 0.0129 & 0.0029 & 0.0004 & 0.0006 & 0.0002 & 0.0004\\
      4.0-5.0 & 0.0011 & 0.0129 & 0.0413 & 0.0136 & 0.0036 & 0.0016 & 0.0012 & 0.0006\\
      5.0-6.0 & 0.0005 & 0.0029 & 0.0136 & 0.0291 & 0.0148 & 0.0050 & 0.0020 & 0.0016\\
      6.0-7.0 & 0.0006 & 0.0004 & 0.0036 & 0.0148 & 0.0332 & 0.0178 & 0.0040 & 0.0004\\
      7.0-8.5 & 0.0004 & 0.0006 & 0.0016 & 0.0050 & 0.0178 & 0.0434 & 0.0225 & 0.0061\\
      8.5-10.0 & 0.0013 & 0.0002 & 0.0012 & 0.0020 & 0.0040 & 0.0225 & 0.0715 & 0.0414\\
      10.0-20.0 & 0.0000 & 0.0004 & 0.0006 & 0.0016 & 0.0004 & 0.0061 & 0.0414 & 0.0843
    \end{tabular}
  }
  \label{tbl:rationucleonnuc10muon_pzb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of water over scintillator in $p_{\mu,||}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.037 & 0.006 & 0.010 & 0.007 & 0.010 & 0.018 & 0.016 & 0.006\\
      3.0-4.0 & 0.006 & 0.021 & 0.013 & 0.013 & 0.009 & 0.010 & 0.009 & 0.006\\
      4.0-5.0 & 0.010 & 0.013 & 0.016 & 0.012 & 0.010 & 0.010 & 0.009 & 0.007\\
      5.0-6.0 & 0.007 & 0.013 & 0.012 & 0.013 & 0.009 & 0.008 & 0.008 & 0.007\\
      6.0-7.0 & 0.010 & 0.009 & 0.010 & 0.009 & 0.010 & 0.011 & 0.009 & 0.007\\
      7.0-8.5 & 0.018 & 0.010 & 0.010 & 0.008 & 0.011 & 0.020 & 0.016 & 0.008\\
      8.5-10.0 & 0.016 & 0.009 & 0.009 & 0.008 & 0.009 & 0.016 & 0.020 & 0.006\\
      10.0-20.0 & 0.006 & 0.006 & 0.007 & 0.007 & 0.007 & 0.008 & 0.006 & 0.013
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 0.66 & 0.239 & 0.352 & 0.096 & 0.011\\
      0.15-0.30 & 0.71 & 0.196 & 0.253 & 0.110 & 0.005\\
      0.30-0.45 & 1.08 & 0.256 & 0.213 & 0.103 & 0.005\\
      0.45-0.60 & 0.88 & 0.294 & 0.289 & 0.172 & 0.004\\
      0.60-0.75 & 0.28 & 0.276 & 0.740 & 0.641 & 0.016\\
      0.75-0.90 & 1.40 & 0.670 & 0.421 & 0.228 & 0.010\\
      0.90-1.25 & 1.88 & 1.082 & 0.545 & 0.187 & 0.014\\
      1.25-2.50 & 2.94 & 4.698 & 0.959 & 1.279 & 0.055
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 0.0533 & 0.0002 & -0.0033 & -0.0005 & -0.0001 & -0.0001 & -0.0000 & 0.0001\\
      0.15-0.30 & 0.0002 & 0.0321 & 0.0019 & -0.0039 & -0.0011 & -0.0006 & -0.0026 & -0.0007\\
      0.30-0.45 & -0.0033 & 0.0019 & 0.0531 & 0.0075 & -0.0023 & -0.0068 & -0.0021 & -0.0149\\
      0.45-0.60 & -0.0005 & -0.0039 & 0.0075 & 0.0640 & 0.0179 & -0.0075 & -0.0038 & 0.0104\\
      0.60-0.75 & -0.0001 & -0.0011 & -0.0023 & 0.0179 & 0.0436 & 0.0540 & 0.0031 & -0.0223\\
      0.75-0.90 & -0.0001 & -0.0006 & -0.0068 & -0.0075 & 0.0540 & 0.3466 & 0.0398 & -0.0432\\
      0.90-1.25 & -0.0000 & -0.0026 & -0.0021 & -0.0038 & 0.0031 & 0.0398 & 1.0485 & 0.0088\\
      1.25-2.50 & 0.0001 & -0.0007 & -0.0149 & 0.0104 & -0.0223 & -0.0432 & 0.0088 & 7.9464
    \end{tabular}
  }
  \label{tbl:rationucleonnuc10muon_ptb}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of water over scintillator in $p_{\mu,T}$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 0.004 & 0.004 & 0.001 & 0.000 & -0.001 & -0.001 & 0.000 & -0.015\\
      0.15-0.30 & 0.004 & 0.006 & 0.004 & 0.004 & 0.004 & 0.008 & 0.008 & 0.006\\
      0.30-0.45 & 0.001 & 0.004 & 0.012 & 0.011 & 0.009 & 0.019 & 0.021 & 0.059\\
      0.45-0.60 & 0.000 & 0.004 & 0.011 & 0.023 & 0.020 & 0.029 & 0.008 & 0.206\\
      0.60-0.75 & -0.001 & 0.004 & 0.009 & 0.020 & 0.033 & 0.043 & 0.014 & 0.205\\
      0.75-0.90 & -0.001 & 0.008 & 0.019 & 0.029 & 0.043 & 0.102 & 0.050 & 0.192\\
      0.90-1.25 & 0.000 & 0.008 & 0.021 & 0.008 & 0.014 & 0.050 & 0.123 & -0.226\\
      1.25-2.50 & -0.015 & 0.006 & 0.059 & 0.206 & 0.205 & 0.192 & -0.226 & 14.125
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 0.65 & 0.232 & 0.348 & 0.091 & 0.010\\
      0.025-0.050 & 0.61 & 0.225 & 0.331 & 0.163 & 0.005\\
      0.050-0.100 & 0.79 & 0.225 & 0.269 & 0.093 & 0.008\\
      0.100-0.200 & 1.12 & 0.285 & 0.225 & 0.117 & 0.005\\
      0.200-0.300 & 1.03 & 0.295 & 0.254 & 0.133 & 0.003\\
      0.300-1.300 & 0.60 & 0.291 & 0.376 & 0.309 & 0.007\\
      1.300-2.000 & 6.21 & 4.215 & 0.628 & 0.257 & 0.028\\
      2.000-3.000 & 2.11 & 3.800 & 0.967 & 1.520 & 0.077
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 0.0505 & 0.0079 & -0.0051 & -0.0020 & -0.0002 & -0.0001 & -0.0000 & -0.0000\\
      0.025-0.050 & 0.0079 & 0.0409 & 0.0165 & -0.0050 & -0.0029 & -0.0002 & -0.0012 & -0.0000\\
      0.050-0.100 & -0.0051 & 0.0165 & 0.0452 & 0.0068 & -0.0055 & -0.0014 & -0.0070 & -0.0007\\
      0.100-0.200 & -0.0020 & -0.0050 & 0.0068 & 0.0641 & 0.0219 & -0.0057 & -0.0184 & -0.0060\\
      0.200-0.300 & -0.0002 & -0.0029 & -0.0055 & 0.0219 & 0.0683 & 0.0069 & -0.0417 & 0.0018\\
      0.300-1.300 & -0.0001 & -0.0002 & -0.0014 & -0.0057 & 0.0069 & 0.0505 & 0.0168 & -0.0113\\
      1.300-2.000 & -0.0000 & -0.0012 & -0.0070 & -0.0184 & -0.0417 & 0.0168 & 15.2090 & 0.0360\\
      2.000-3.000 & -0.0000 & -0.0000 & -0.0007 & -0.0060 & 0.0018 & -0.0113 & 0.0360 & 4.1625
    \end{tabular}
  }
  \label{tbl:rationucleonnuc10q2b}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of water over scintillator in $Q^2$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 0.003 & 0.005 & 0.003 & 0.002 & 0.001 & -0.001 & 0.009 & -0.009\\
      0.025-0.050 & 0.005 & 0.010 & 0.005 & 0.007 & 0.004 & 0.003 & 0.017 & -0.002\\
      0.050-0.100 & 0.003 & 0.005 & 0.005 & 0.004 & 0.004 & 0.007 & 0.016 & 0.014\\
      0.100-0.200 & 0.002 & 0.007 & 0.004 & 0.017 & 0.012 & 0.011 & 0.031 & 0.059\\
      0.200-0.300 & 0.001 & 0.004 & 0.004 & 0.012 & 0.019 & 0.016 & 0.019 & 0.082\\
      0.300-1.300 & -0.001 & 0.003 & 0.007 & 0.011 & 0.016 & 0.034 & 0.075 & 0.147\\
      1.300-2.000 & 0.009 & 0.017 & 0.016 & 0.031 & 0.019 & 0.075 & 2.555 & 0.282\\
      2.000-3.000 & -0.009 & -0.002 & 0.014 & 0.059 & 0.082 & 0.147 & 0.282 & 10.275
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 2.88 & 2.560 & 0.852 & 0.250 & 0.023\\
      1.1-1.2 & 1.54 & 0.367 & 0.208 & 0.115 & 0.007\\
      1.2-1.3 & 0.51 & 0.239 & 0.369 & 0.296 & 0.008\\
      1.3-1.4 & 0.20 & 0.184 & 0.666 & 0.613 & 0.015
    \end{tabular}
  \label{tbl:rationucleonnuc10Wa}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Statistical covariance matrix of measured cross section ratio of water over scintillator in $W_{exp}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 6.0348 & -0.2345 & -0.0974 & -0.0478\\
      1.1-1.2 & -0.2345 & 0.1030 & -0.0183 & -0.0113\\
      1.2-1.3 & -0.0974 & -0.0183 & 0.0347 & 0.0201\\
      1.3-1.4 & -0.0478 & -0.0113 & 0.0201 & 0.0183
    \end{tabular}
  \label{tbl:rationucleonnuc10Wb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of water over scintillator in $W_{exp}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 0.521 & 0.012 & 0.008 & 0.002\\
      1.1-1.2 & 0.012 & 0.032 & 0.000 & -0.001\\
      1.2-1.3 & 0.008 & 0.000 & 0.022 & 0.018\\
      1.3-1.4 & 0.002 & -0.001 & 0.018 & 0.015
    \end{tabular}
  \label{tbl:rationucleonnuc10Wc}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Measured cross section ratio of water over scintillator in $T_{\pi}$, and the absolute and fractional cross section ratio uncertainties}
    \begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 1.14 & 0.282 & 0.227 & 0.096 & 0.007\\
      0.100-0.150 & 0.84 & 0.189 & 0.195 & 0.113 & 0.002\\
      0.150-0.200 & 0.91 & 0.278 & 0.265 & 0.154 & 0.003\\
      0.200-0.350 & 0.85 & 0.365 & 0.350 & 0.250 & 0.010
    \end{tabular}
  \label{tbl:rationucleonnuc10pion_ekina}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Statistical covariance matrix of measured cross section ratio of water over scintillator in $T_{\pi}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 0.0676 & 0.0068 & -0.0075 & -0.0044\\
      0.100-0.150 & 0.0068 & 0.0268 & 0.0048 & -0.0031\\
      0.150-0.200 & -0.0075 & 0.0048 & 0.0576 & 0.0103\\
      0.200-0.350 & -0.0044 & -0.0031 & 0.0103 & 0.0880
    \end{tabular}
  \label{tbl:rationucleonnuc10pion_ekinb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of water over scintillator in $T_{\pi}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 0.012 & 0.007 & 0.007 & 0.011\\
      0.100-0.150 & 0.007 & 0.009 & 0.009 & 0.014\\
      0.150-0.200 & 0.007 & 0.009 & 0.020 & 0.023\\
      0.200-0.350 & 0.011 & 0.014 & 0.023 & 0.045
    \end{tabular}
  \label{tbl:rationucleonnuc10pion_ekinc}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Measured cross section ratio of water over scintillator in $\theta_{\pi}$, and the absolute and fractional cross section ratio uncertainties}
    \begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 1.01 & 0.940 & 0.901 & 0.251 & 0.010\\
      10-20 & 0.59 & 0.312 & 0.482 & 0.211 & 0.013\\
      20-30 & 0.73 & 0.255 & 0.308 & 0.170 & 0.007\\
      30-40 & 0.68 & 0.266 & 0.325 & 0.219 & 0.005\\
      40-50 & 0.87 & 0.254 & 0.260 & 0.131 & 0.008\\
      50-60 & 1.34 & 0.345 & 0.243 & 0.085 & 0.006\\
      60-120 & 1.08 & 0.318 & 0.279 & 0.090 & 0.003\\
      120-135 & 1.11 & 0.585 & 0.503 & 0.165 & 0.007\\
      135-150 & 1.30 & 0.582 & 0.429 & 0.132 & 0.009\\
      150-165 & 0.94 & 0.860 & 0.853 & 0.336 & 0.008\\
      165-180 & 0.50 & 0.752 & 1.423 & 0.487 & 0.014
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.8207 & 0.0635 & -0.0173 & 0.0020 & -0.0045 & -0.0046 & -0.0045 & -0.0042 & -0.0049 & -0.0030 & 0.0294\\
      10-20 & 0.0635 & 0.0816 & 0.0165 & -0.0030 & -0.0030 & 0.0012 & -0.0052 & -0.0040 & 0.0028 & -0.0020 & 0.1282\\
      20-30 & -0.0173 & 0.0165 & 0.0498 & 0.0082 & -0.0017 & -0.0052 & -0.0011 & -0.0008 & -0.0035 & -0.0044 & -0.0028\\
      30-40 & 0.0020 & -0.0030 & 0.0082 & 0.0487 & 0.0103 & -0.0038 & 0.0029 & -0.0065 & -0.0036 & -0.0024 & -0.0074\\
      40-50 & -0.0045 & -0.0030 & -0.0017 & 0.0103 & 0.0514 & 0.0145 & 0.0001 & -0.0021 & 0.0033 & -0.0130 & -0.0017\\
      50-60 & -0.0046 & 0.0012 & -0.0052 & -0.0038 & 0.0145 & 0.1063 & 0.0286 & -0.0060 & -0.0166 & -0.0156 & 0.0068\\
      60-120 & -0.0045 & -0.0052 & -0.0011 & 0.0029 & 0.0001 & 0.0286 & 0.0914 & 0.0155 & 0.0009 & 0.0090 & -0.0075\\
      120-135 & -0.0042 & -0.0040 & -0.0008 & -0.0065 & -0.0021 & -0.0060 & 0.0155 & 0.3089 & 0.0888 & 0.0063 & -0.0054\\
      135-150 & -0.0049 & 0.0028 & -0.0035 & -0.0036 & 0.0033 & -0.0166 & 0.0009 & 0.0888 & 0.3099 & 0.2742 & 0.0028\\
      150-165 & -0.0030 & -0.0020 & -0.0044 & -0.0024 & -0.0130 & -0.0156 & 0.0090 & 0.0063 & 0.2742 & 0.6408 & -0.0054\\
      165-180 & 0.0294 & 0.1282 & -0.0028 & -0.0074 & -0.0017 & 0.0068 & -0.0075 & -0.0054 & 0.0028 & -0.0054 & 0.5064
    \end{tabular}
  }
  \label{tbl:rationucleonnuc10pion_thetab}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of water over scintillator in $\theta_{\pi}$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.064 & 0.006 & 0.011 & 0.021 & 0.013 & 0.009 & 0.006 & 0.021 & 0.005 & -0.007 & 0.017\\
      10-20 & 0.006 & 0.016 & 0.012 & 0.008 & 0.007 & 0.004 & 0.006 & 0.009 & 0.006 & 0.012 & 0.014\\
      20-30 & 0.011 & 0.012 & 0.015 & 0.013 & 0.010 & 0.007 & 0.006 & 0.010 & 0.008 & 0.014 & 0.010\\
      30-40 & 0.021 & 0.008 & 0.013 & 0.022 & 0.014 & 0.009 & 0.008 & 0.007 & 0.013 & 0.009 & 0.006\\
      40-50 & 0.013 & 0.007 & 0.010 & 0.014 & 0.013 & 0.009 & 0.008 & 0.009 & 0.012 & 0.013 & 0.005\\
      50-60 & 0.009 & 0.004 & 0.007 & 0.009 & 0.009 & 0.013 & 0.007 & 0.010 & 0.009 & 0.014 & -0.000\\
      60-120 & 0.006 & 0.006 & 0.006 & 0.008 & 0.008 & 0.007 & 0.009 & 0.006 & 0.009 & 0.003 & 0.000\\
      120-135 & 0.021 & 0.009 & 0.010 & 0.007 & 0.009 & 0.010 & 0.006 & 0.033 & 0.003 & 0.016 & 0.016\\
      135-150 & 0.005 & 0.006 & 0.008 & 0.013 & 0.012 & 0.009 & 0.009 & 0.003 & 0.029 & 0.032 & -0.013\\
      150-165 & -0.007 & 0.012 & 0.014 & 0.009 & 0.013 & 0.014 & 0.003 & 0.016 & 0.032 & 0.100 & -0.008\\
      165-180 & 0.017 & 0.014 & 0.010 & 0.006 & 0.005 & -0.000 & 0.000 & 0.016 & -0.013 & -0.008 & 0.059
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 0.86 & 0.163 & 0.157 & 0.105 & 0.004\\
      3.0-4.0 & 0.78 & 0.125 & 0.110 & 0.116 & 0.007\\
      4.0-5.0 & 0.62 & 0.102 & 0.099 & 0.132 & 0.009\\
      5.0-6.0 & 0.62 & 0.098 & 0.090 & 0.130 & 0.006\\
      6.0-7.0 & 0.60 & 0.100 & 0.095 & 0.136 & 0.005\\
      7.0-8.5 & 0.59 & 0.114 & 0.120 & 0.152 & 0.015\\
      8.5-10.0 & 0.66 & 0.139 & 0.147 & 0.150 & 0.012\\
      10.0-20.0 & 0.94 & 0.218 & 0.174 & 0.154 & 0.005
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.0184 & 0.0023 & 0.0003 & 0.0002 & 0.0001 & 0.0000 & 0.0002 & 0.0002\\
      3.0-4.0 & 0.0023 & 0.0074 & 0.0013 & 0.0003 & 0.0001 & 0.0001 & 0.0001 & 0.0002\\
      4.0-5.0 & 0.0003 & 0.0013 & 0.0038 & 0.0013 & 0.0004 & 0.0001 & 0.0001 & 0.0001\\
      5.0-6.0 & 0.0002 & 0.0003 & 0.0013 & 0.0031 & 0.0014 & 0.0004 & 0.0002 & 0.0002\\
      6.0-7.0 & 0.0001 & 0.0001 & 0.0004 & 0.0014 & 0.0033 & 0.0018 & 0.0007 & 0.0004\\
      7.0-8.5 & 0.0000 & 0.0001 & 0.0001 & 0.0004 & 0.0018 & 0.0050 & 0.0035 & 0.0014\\
      8.5-10.0 & 0.0002 & 0.0001 & 0.0001 & 0.0002 & 0.0007 & 0.0035 & 0.0095 & 0.0060\\
      10.0-20.0 & 0.0002 & 0.0002 & 0.0001 & 0.0002 & 0.0004 & 0.0014 & 0.0060 & 0.0266
    \end{tabular}
  }
  \label{tbl:rationucleonnuc26muon_pb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of iron over scintillator in $p_{\mu}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.008 & 0.006 & 0.005 & 0.005 & 0.005 & 0.004 & 0.005 & 0.008\\
      3.0-4.0 & 0.006 & 0.008 & 0.007 & 0.007 & 0.007 & 0.007 & 0.008 & 0.011\\
      4.0-5.0 & 0.005 & 0.007 & 0.007 & 0.006 & 0.006 & 0.006 & 0.007 & 0.009\\
      5.0-6.0 & 0.005 & 0.007 & 0.006 & 0.007 & 0.006 & 0.007 & 0.007 & 0.010\\
      6.0-7.0 & 0.005 & 0.007 & 0.006 & 0.006 & 0.007 & 0.007 & 0.007 & 0.010\\
      7.0-8.5 & 0.004 & 0.007 & 0.006 & 0.007 & 0.007 & 0.008 & 0.008 & 0.011\\
      8.5-10.0 & 0.005 & 0.008 & 0.007 & 0.007 & 0.007 & 0.008 & 0.010 & 0.012\\
      10.0-20.0 & 0.008 & 0.011 & 0.009 & 0.010 & 0.010 & 0.011 & 0.012 & 0.021
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 0.62 & 0.093 & 0.130 & 0.076 & 0.002\\
      2-3 & 0.59 & 0.090 & 0.132 & 0.078 & 0.002\\
      3-4 & 0.62 & 0.102 & 0.133 & 0.096 & 0.001\\
      4-5 & 0.53 & 0.113 & 0.161 & 0.138 & 0.004\\
      5-6 & 0.48 & 0.143 & 0.207 & 0.212 & 0.003\\
      6-8 & 0.71 & 0.159 & 0.143 & 0.173 & 0.002\\
      8-10 & 0.94 & 0.241 & 0.182 & 0.181 & 0.003\\
      10-13 & 0.89 & 0.321 & 0.275 & 0.234 & 0.006
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 0.0065 & 0.0001 & -0.0005 & -0.0001 & 0.0000 & 0.0000 & -0.0000 & -0.0001\\
      2-3 & 0.0001 & 0.0060 & 0.0008 & -0.0006 & -0.0002 & -0.0000 & -0.0000 & -0.0000\\
      3-4 & -0.0005 & 0.0008 & 0.0069 & 0.0010 & -0.0007 & -0.0001 & -0.0000 & -0.0001\\
      4-5 & -0.0001 & -0.0006 & 0.0010 & 0.0074 & 0.0016 & -0.0005 & -0.0001 & 0.0000\\
      5-6 & 0.0000 & -0.0002 & -0.0007 & 0.0016 & 0.0100 & 0.0006 & -0.0007 & -0.0001\\
      6-8 & 0.0000 & -0.0000 & -0.0001 & -0.0005 & 0.0006 & 0.0104 & -0.0002 & -0.0009\\
      8-10 & -0.0000 & -0.0000 & -0.0000 & -0.0001 & -0.0007 & -0.0002 & 0.0291 & -0.0009\\
      10-13 & -0.0001 & -0.0000 & -0.0001 & 0.0000 & -0.0001 & -0.0009 & -0.0009 & 0.0599
    \end{tabular}
  }
  \label{tbl:rationucleonnuc26muon_thetab}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of iron over scintillator in $\theta_{\mu}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 0.002 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004\\
      2-3 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004 & 0.004 & 0.006 & 0.007\\
      3-4 & 0.001 & 0.002 & 0.004 & 0.004 & 0.005 & 0.006 & 0.009 & 0.011\\
      4-5 & 0.001 & 0.003 & 0.004 & 0.005 & 0.007 & 0.008 & 0.011 & 0.013\\
      5-6 & 0.002 & 0.004 & 0.005 & 0.007 & 0.010 & 0.011 & 0.016 & 0.018\\
      6-8 & 0.002 & 0.004 & 0.006 & 0.008 & 0.011 & 0.015 & 0.019 & 0.023\\
      8-10 & 0.003 & 0.006 & 0.009 & 0.011 & 0.016 & 0.019 & 0.029 & 0.032\\
      10-13 & 0.004 & 0.007 & 0.011 & 0.013 & 0.018 & 0.023 & 0.032 & 0.043
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 0.82 & 0.164 & 0.164 & 0.114 & 0.005\\
      3.0-4.0 & 0.81 & 0.126 & 0.107 & 0.113 & 0.006\\
      4.0-5.0 & 0.61 & 0.102 & 0.100 & 0.133 & 0.009\\
      5.0-6.0 & 0.61 & 0.098 & 0.091 & 0.132 & 0.006\\
      6.0-7.0 & 0.61 & 0.101 & 0.095 & 0.137 & 0.005\\
      7.0-8.5 & 0.60 & 0.115 & 0.120 & 0.152 & 0.015\\
      8.5-10.0 & 0.65 & 0.134 & 0.150 & 0.144 & 0.013\\
      10.0-20.0 & 0.95 & 0.219 & 0.174 & 0.150 & 0.004
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.0181 & 0.0021 & 0.0003 & 0.0002 & 0.0001 & 0.0000 & 0.0002 & 0.0002\\
      3.0-4.0 & 0.0021 & 0.0075 & 0.0013 & 0.0003 & 0.0001 & 0.0001 & 0.0001 & 0.0002\\
      4.0-5.0 & 0.0003 & 0.0013 & 0.0037 & 0.0013 & 0.0004 & 0.0001 & 0.0001 & 0.0001\\
      5.0-6.0 & 0.0002 & 0.0003 & 0.0013 & 0.0031 & 0.0014 & 0.0004 & 0.0002 & 0.0002\\
      6.0-7.0 & 0.0001 & 0.0001 & 0.0004 & 0.0014 & 0.0033 & 0.0018 & 0.0007 & 0.0004\\
      7.0-8.5 & 0.0000 & 0.0001 & 0.0001 & 0.0004 & 0.0018 & 0.0051 & 0.0034 & 0.0013\\
      8.5-10.0 & 0.0002 & 0.0001 & 0.0001 & 0.0002 & 0.0007 & 0.0034 & 0.0093 & 0.0060\\
      10.0-20.0 & 0.0002 & 0.0002 & 0.0001 & 0.0002 & 0.0004 & 0.0013 & 0.0060 & 0.0275
    \end{tabular}
  }
  \label{tbl:rationucleonnuc26muon_pzb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of iron over scintillator in $p_{\mu,||}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.009 & 0.006 & 0.006 & 0.005 & 0.005 & 0.005 & 0.006 & 0.009\\
      3.0-4.0 & 0.006 & 0.008 & 0.007 & 0.007 & 0.007 & 0.008 & 0.008 & 0.012\\
      4.0-5.0 & 0.006 & 0.007 & 0.007 & 0.006 & 0.006 & 0.006 & 0.006 & 0.009\\
      5.0-6.0 & 0.005 & 0.007 & 0.006 & 0.006 & 0.006 & 0.007 & 0.007 & 0.009\\
      6.0-7.0 & 0.005 & 0.007 & 0.006 & 0.006 & 0.007 & 0.007 & 0.007 & 0.010\\
      7.0-8.5 & 0.005 & 0.008 & 0.006 & 0.007 & 0.007 & 0.008 & 0.008 & 0.011\\
      8.5-10.0 & 0.006 & 0.008 & 0.006 & 0.007 & 0.007 & 0.008 & 0.009 & 0.011\\
      10.0-20.0 & 0.009 & 0.012 & 0.009 & 0.009 & 0.010 & 0.011 & 0.011 & 0.021
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 0.58 & 0.115 & 0.179 & 0.084 & 0.003\\
      0.15-0.30 & 0.59 & 0.078 & 0.110 & 0.074 & 0.001\\
      0.30-0.45 & 0.59 & 0.089 & 0.111 & 0.100 & 0.001\\
      0.45-0.60 & 0.70 & 0.121 & 0.111 & 0.132 & 0.001\\
      0.60-0.75 & 0.62 & 0.168 & 0.161 & 0.217 & 0.003\\
      0.75-0.90 & 0.70 & 0.263 & 0.215 & 0.306 & 0.008\\
      0.90-1.25 & 1.01 & 0.395 & 0.293 & 0.260 & 0.008\\
      1.25-2.50 & 1.50 & 1.483 & 0.912 & 0.390 & 0.014
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 0.0109 & 0.0001 & -0.0005 & -0.0001 & -0.0000 & -0.0000 & -0.0000 & -0.0000\\
      0.15-0.30 & 0.0001 & 0.0042 & 0.0003 & -0.0004 & -0.0001 & -0.0000 & -0.0001 & -0.0004\\
      0.30-0.45 & -0.0005 & 0.0003 & 0.0043 & 0.0005 & -0.0004 & -0.0003 & -0.0003 & -0.0001\\
      0.45-0.60 & -0.0001 & -0.0004 & 0.0005 & 0.0061 & 0.0012 & -0.0009 & -0.0010 & -0.0005\\
      0.60-0.75 & -0.0000 & -0.0001 & -0.0004 & 0.0012 & 0.0100 & 0.0037 & -0.0022 & -0.0006\\
      0.75-0.90 & -0.0000 & -0.0000 & -0.0003 & -0.0009 & 0.0037 & 0.0229 & 0.0145 & -0.0136\\
      0.90-1.25 & -0.0000 & -0.0001 & -0.0003 & -0.0010 & -0.0022 & 0.0145 & 0.0872 & 0.0567\\
      1.25-2.50 & -0.0000 & -0.0004 & -0.0001 & -0.0005 & -0.0006 & -0.0136 & 0.0567 & 1.8586
    \end{tabular}
  }
  \label{tbl:rationucleonnuc26muon_ptb}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of iron over scintillator in $p_{\mu,T}$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 0.002 & 0.001 & 0.000 & 0.000 & 0.001 & -0.000 & 0.002 & 0.001\\
      0.15-0.30 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004 & 0.006 & 0.008 & 0.011\\
      0.30-0.45 & 0.000 & 0.002 & 0.004 & 0.005 & 0.007 & 0.011 & 0.013 & 0.018\\
      0.45-0.60 & 0.000 & 0.003 & 0.005 & 0.009 & 0.011 & 0.019 & 0.021 & 0.032\\
      0.60-0.75 & 0.001 & 0.004 & 0.007 & 0.011 & 0.018 & 0.027 & 0.032 & 0.043\\
      0.75-0.90 & -0.000 & 0.006 & 0.011 & 0.019 & 0.027 & 0.046 & 0.051 & 0.078\\
      0.90-1.25 & 0.002 & 0.008 & 0.013 & 0.021 & 0.032 & 0.051 & 0.069 & 0.100\\
      1.25-2.50 & 0.001 & 0.011 & 0.018 & 0.032 & 0.043 & 0.078 & 0.100 & 0.340
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 0.56 & 0.108 & 0.172 & 0.084 & 0.003\\
      0.025-0.050 & 0.54 & 0.088 & 0.147 & 0.071 & 0.003\\
      0.050-0.100 & 0.57 & 0.086 & 0.127 & 0.082 & 0.002\\
      0.100-0.200 & 0.62 & 0.090 & 0.109 & 0.096 & 0.001\\
      0.200-0.300 & 0.72 & 0.115 & 0.124 & 0.099 & 0.002\\
      0.300-0.400 & 0.67 & 0.138 & 0.141 & 0.149 & 0.002\\
      0.400-0.500 & 0.58 & 0.159 & 0.174 & 0.211 & 0.002\\
      0.500-0.700 & 0.62 & 0.211 & 0.203 & 0.275 & 0.005\\
      0.700-1.000 & 0.81 & 0.298 & 0.230 & 0.286 & 0.007\\
      1.000-1.300 & 1.05 & 0.438 & 0.339 & 0.244 & 0.006\\
      1.300-2.000 & 0.82 & 0.721 & 0.704 & 0.524 & 0.033\\
      2.000-3.000 & 0.80 & 0.898 & 1.010 & 0.489 & 0.021
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 0.0094 & 0.0017 & -0.0007 & -0.0003 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & 0.0000\\
      0.025-0.050 & 0.0017 & 0.0063 & 0.0018 & -0.0004 & -0.0003 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0001 & -0.0001\\
      0.050-0.100 & -0.0007 & 0.0018 & 0.0053 & 0.0009 & -0.0006 & -0.0003 & -0.0001 & -0.0000 & -0.0000 & -0.0000 & -0.0002 & -0.0003\\
      0.100-0.200 & -0.0003 & -0.0004 & 0.0009 & 0.0046 & 0.0011 & -0.0004 & -0.0005 & -0.0002 & -0.0002 & -0.0004 & 0.0001 & 0.0003\\
      0.200-0.300 & -0.0000 & -0.0003 & -0.0006 & 0.0011 & 0.0081 & 0.0026 & 0.0000 & -0.0007 & -0.0006 & -0.0007 & -0.0011 & -0.0020\\
      0.300-0.400 & -0.0000 & -0.0000 & -0.0003 & -0.0004 & 0.0026 & 0.0090 & 0.0041 & -0.0004 & -0.0011 & -0.0008 & -0.0003 & 0.0026\\
      0.400-0.500 & -0.0000 & -0.0000 & -0.0001 & -0.0005 & 0.0000 & 0.0041 & 0.0102 & 0.0049 & -0.0008 & -0.0031 & -0.0009 & 0.0014\\
      0.500-0.700 & -0.0000 & -0.0000 & -0.0000 & -0.0002 & -0.0007 & -0.0004 & 0.0049 & 0.0157 & 0.0068 & -0.0015 & -0.0015 & -0.0020\\
      0.700-1.000 & -0.0000 & -0.0000 & -0.0000 & -0.0002 & -0.0006 & -0.0011 & -0.0008 & 0.0068 & 0.0348 & 0.0295 & 0.0017 & -0.0016\\
      1.000-1.300 & -0.0000 & -0.0000 & -0.0000 & -0.0004 & -0.0007 & -0.0008 & -0.0031 & -0.0015 & 0.0295 & 0.1264 & 0.0751 & -0.0011\\
      1.300-2.000 & -0.0000 & -0.0001 & -0.0002 & 0.0001 & -0.0011 & -0.0003 & -0.0009 & -0.0015 & 0.0017 & 0.0751 & 0.3339 & 0.1520\\
      2.000-3.000 & 0.0000 & -0.0001 & -0.0003 & 0.0003 & -0.0020 & 0.0026 & 0.0014 & -0.0020 & -0.0016 & -0.0011 & 0.1520 & 0.6530
    \end{tabular}
  }
  \label{tbl:rationucleonnuc26q2b}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of iron over scintillator in $Q^2$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 0.002 & 0.001 & 0.001 & 0.000 & 0.000 & -0.000 & 0.000 & 0.000 & -0.000 & 0.002 & 0.002 & -0.002\\
      0.025-0.050 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004 & 0.005 & 0.007 & 0.004\\
      0.050-0.100 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004 & 0.004 & 0.006 & 0.008 & 0.009 & 0.012 & 0.010\\
      0.100-0.200 & 0.000 & 0.001 & 0.002 & 0.004 & 0.004 & 0.005 & 0.006 & 0.009 & 0.012 & 0.014 & 0.019 & 0.015\\
      0.200-0.300 & 0.000 & 0.001 & 0.003 & 0.004 & 0.005 & 0.007 & 0.008 & 0.011 & 0.015 & 0.015 & 0.021 & 0.020\\
      0.300-0.400 & -0.000 & 0.002 & 0.004 & 0.005 & 0.007 & 0.010 & 0.011 & 0.015 & 0.020 & 0.021 & 0.028 & 0.030\\
      0.400-0.500 & 0.000 & 0.002 & 0.004 & 0.006 & 0.008 & 0.011 & 0.015 & 0.019 & 0.026 & 0.027 & 0.042 & 0.037\\
      0.500-0.700 & 0.000 & 0.003 & 0.006 & 0.009 & 0.011 & 0.015 & 0.019 & 0.029 & 0.037 & 0.038 & 0.060 & 0.049\\
      0.700-1.000 & -0.000 & 0.004 & 0.008 & 0.012 & 0.015 & 0.020 & 0.026 & 0.037 & 0.054 & 0.051 & 0.077 & 0.069\\
      1.000-1.300 & 0.002 & 0.005 & 0.009 & 0.014 & 0.015 & 0.021 & 0.027 & 0.038 & 0.051 & 0.066 & 0.091 & 0.066\\
      1.300-2.000 & 0.002 & 0.007 & 0.012 & 0.019 & 0.021 & 0.028 & 0.042 & 0.060 & 0.077 & 0.091 & 0.185 & 0.122\\
      2.000-3.000 & -0.002 & 0.004 & 0.010 & 0.015 & 0.020 & 0.030 & 0.037 & 0.049 & 0.069 & 0.066 & 0.122 & 0.153
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 0.56 & 0.291 & 0.488 & 0.170 & 0.013\\
      1.1-1.2 & 0.70 & 0.113 & 0.136 & 0.086 & 0.002\\
      1.2-1.3 & 0.65 & 0.123 & 0.098 & 0.162 & 0.002\\
      1.3-1.4 & 0.60 & 0.220 & 0.182 & 0.319 & 0.003
    \end{tabular}
  \label{tbl:rationucleonnuc26Wa}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Statistical covariance matrix of measured cross section ratio of iron over scintillator in $W_{exp}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 0.0757 & 0.0031 & -0.0058 & -0.0026\\
      1.1-1.2 & 0.0031 & 0.0090 & -0.0022 & -0.0059\\
      1.2-1.3 & -0.0058 & -0.0022 & 0.0040 & 0.0037\\
      1.3-1.4 & -0.0026 & -0.0059 & 0.0037 & 0.0118
    \end{tabular}
  \label{tbl:rationucleonnuc26Wb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of iron over scintillator in $W_{exp}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 0.009 & 0.002 & 0.004 & 0.006\\
      1.1-1.2 & 0.002 & 0.004 & -0.001 & -0.004\\
      1.2-1.3 & 0.004 & -0.001 & 0.011 & 0.019\\
      1.3-1.4 & 0.006 & -0.004 & 0.019 & 0.036
    \end{tabular}
  \label{tbl:rationucleonnuc26Wc}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Measured cross section ratio of iron over scintillator in $T_{\pi}$, and the absolute and fractional cross section ratio uncertainties}
    \begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 0.74 & 0.101 & 0.083 & 0.110 & 0.001\\
      0.100-0.150 & 0.67 & 0.083 & 0.070 & 0.102 & 0.002\\
      0.150-0.200 & 0.69 & 0.121 & 0.102 & 0.142 & 0.001\\
      0.200-0.350 & 0.55 & 0.217 & 0.210 & 0.332 & 0.003
    \end{tabular}
  \label{tbl:rationucleonnuc26pion_ekina}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Statistical covariance matrix of measured cross section ratio of iron over scintillator in $T_{\pi}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 0.0037 & 0.0011 & -0.0006 & -0.0006\\
      0.100-0.150 & 0.0011 & 0.0022 & 0.0009 & -0.0003\\
      0.150-0.200 & -0.0006 & 0.0009 & 0.0050 & 0.0024\\
      0.200-0.350 & -0.0006 & -0.0003 & 0.0024 & 0.0134
    \end{tabular}
  \label{tbl:rationucleonnuc26pion_ekinb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of iron over scintillator in $T_{\pi}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 0.007 & 0.004 & 0.005 & 0.008\\
      0.100-0.150 & 0.004 & 0.005 & 0.006 & 0.010\\
      0.150-0.200 & 0.005 & 0.006 & 0.010 & 0.017\\
      0.200-0.350 & 0.008 & 0.010 & 0.017 & 0.034
    \end{tabular}
  \label{tbl:rationucleonnuc26pion_ekinc}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Measured cross section ratio of iron over scintillator in $\theta_{\pi}$, and the absolute and fractional cross section ratio uncertainties}
    \begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 1.12 & 0.484 & 0.403 & 0.153 & 0.002\\
      10-20 & 0.71 & 0.190 & 0.218 & 0.153 & 0.006\\
      20-30 & 0.65 & 0.130 & 0.137 & 0.147 & 0.001\\
      30-40 & 0.62 & 0.116 & 0.121 & 0.141 & 0.001\\
      40-50 & 0.61 & 0.106 & 0.111 & 0.134 & 0.003\\
      50-60 & 0.73 & 0.115 & 0.109 & 0.114 & 0.001\\
      60-120 & 0.73 & 0.111 & 0.109 & 0.106 & 0.002\\
      120-135 & 0.74 & 0.178 & 0.189 & 0.149 & 0.002\\
      135-150 & 0.63 & 0.193 & 0.256 & 0.171 & 0.006\\
      150-165 & 0.62 & 0.341 & 0.496 & 0.242 & 0.006\\
      165-180 & 1.64 & 1.981 & 1.107 & 0.482 & 0.017
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.2045 & 0.0238 & -0.0016 & -0.0003 & 0.0001 & -0.0006 & -0.0006 & -0.0007 & 0.0009 & 0.0022 & -0.0007\\
      10-20 & 0.0238 & 0.0242 & 0.0039 & -0.0006 & -0.0008 & -0.0004 & -0.0002 & -0.0005 & -0.0005 & -0.0005 & -0.0012\\
      20-30 & -0.0016 & 0.0039 & 0.0079 & 0.0020 & -0.0003 & -0.0005 & -0.0003 & -0.0005 & -0.0001 & 0.0003 & -0.0016\\
      30-40 & -0.0003 & -0.0006 & 0.0020 & 0.0057 & 0.0019 & -0.0004 & -0.0004 & -0.0005 & 0.0002 & 0.0004 & -0.0022\\
      40-50 & 0.0001 & -0.0008 & -0.0003 & 0.0019 & 0.0046 & 0.0019 & -0.0003 & -0.0003 & -0.0000 & -0.0004 & -0.0016\\
      50-60 & -0.0006 & -0.0004 & -0.0005 & -0.0004 & 0.0019 & 0.0063 & 0.0020 & -0.0006 & -0.0009 & -0.0011 & 0.0002\\
      60-120 & -0.0006 & -0.0002 & -0.0003 & -0.0004 & -0.0003 & 0.0020 & 0.0063 & 0.0017 & -0.0003 & -0.0002 & 0.0039\\
      120-135 & -0.0007 & -0.0005 & -0.0005 & -0.0005 & -0.0003 & -0.0006 & 0.0017 & 0.0196 & 0.0083 & 0.0014 & -0.0208\\
      135-150 & 0.0009 & -0.0005 & -0.0001 & 0.0002 & -0.0000 & -0.0009 & -0.0003 & 0.0083 & 0.0259 & 0.0242 & 0.0300\\
      150-165 & 0.0022 & -0.0005 & 0.0003 & 0.0004 & -0.0004 & -0.0011 & -0.0002 & 0.0014 & 0.0242 & 0.0940 & 0.3147\\
      165-180 & -0.0007 & -0.0012 & -0.0016 & -0.0022 & -0.0016 & 0.0002 & 0.0039 & -0.0208 & 0.0300 & 0.3147 & 3.3000
    \end{tabular}
  }
  \label{tbl:rationucleonnuc26pion_thetab}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of iron over scintillator in $\theta_{\pi}$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.030 & 0.014 & 0.012 & 0.011 & 0.010 & 0.011 & 0.011 & 0.014 & 0.010 & 0.012 & -0.043\\
      10-20 & 0.014 & 0.012 & 0.009 & 0.008 & 0.008 & 0.007 & 0.006 & 0.009 & 0.007 & 0.011 & -0.015\\
      20-30 & 0.012 & 0.009 & 0.009 & 0.008 & 0.007 & 0.006 & 0.006 & 0.009 & 0.008 & 0.010 & -0.007\\
      30-40 & 0.011 & 0.008 & 0.008 & 0.008 & 0.007 & 0.006 & 0.006 & 0.008 & 0.006 & 0.009 & 0.000\\
      40-50 & 0.010 & 0.008 & 0.007 & 0.007 & 0.007 & 0.006 & 0.005 & 0.008 & 0.007 & 0.008 & -0.003\\
      50-60 & 0.011 & 0.007 & 0.006 & 0.006 & 0.006 & 0.007 & 0.006 & 0.008 & 0.007 & 0.006 & 0.001\\
      60-120 & 0.011 & 0.006 & 0.006 & 0.006 & 0.005 & 0.006 & 0.006 & 0.007 & 0.005 & 0.006 & 0.005\\
      120-135 & 0.014 & 0.009 & 0.009 & 0.008 & 0.008 & 0.008 & 0.007 & 0.012 & 0.010 & 0.011 & -0.009\\
      135-150 & 0.010 & 0.007 & 0.008 & 0.006 & 0.007 & 0.007 & 0.005 & 0.010 & 0.011 & 0.011 & -0.011\\
      150-165 & 0.012 & 0.011 & 0.010 & 0.009 & 0.008 & 0.006 & 0.006 & 0.011 & 0.011 & 0.022 & -0.003\\
      165-180 & -0.043 & -0.015 & -0.007 & 0.000 & -0.003 & 0.001 & 0.005 & -0.009 & -0.011 & -0.003 & 0.626
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 0.43 & 0.108 & 0.225 & 0.109 & 0.007\\
      3.0-4.0 & 0.50 & 0.088 & 0.140 & 0.106 & 0.008\\
      4.0-5.0 & 0.43 & 0.069 & 0.108 & 0.120 & 0.008\\
      5.0-6.0 & 0.40 & 0.066 & 0.102 & 0.129 & 0.004\\
      6.0-7.0 & 0.35 & 0.060 & 0.117 & 0.130 & 0.006\\
      7.0-8.5 & 0.34 & 0.062 & 0.134 & 0.117 & 0.017\\
      8.5-10.0 & 0.38 & 0.083 & 0.182 & 0.120 & 0.023\\
      10.0-20.0 & 0.38 & 0.133 & 0.310 & 0.166 & 0.035
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.0094 & 0.0012 & 0.0002 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000\\
      3.0-4.0 & 0.0012 & 0.0049 & 0.0010 & 0.0002 & 0.0001 & 0.0000 & 0.0000 & 0.0000\\
      4.0-5.0 & 0.0002 & 0.0010 & 0.0022 & 0.0007 & 0.0002 & 0.0001 & 0.0001 & 0.0000\\
      5.0-6.0 & 0.0000 & 0.0002 & 0.0007 & 0.0017 & 0.0009 & 0.0003 & 0.0001 & 0.0001\\
      6.0-7.0 & 0.0001 & 0.0001 & 0.0002 & 0.0009 & 0.0016 & 0.0010 & 0.0004 & 0.0002\\
      7.0-8.5 & 0.0000 & 0.0000 & 0.0001 & 0.0003 & 0.0010 & 0.0021 & 0.0017 & 0.0007\\
      8.5-10.0 & 0.0000 & 0.0000 & 0.0001 & 0.0001 & 0.0004 & 0.0017 & 0.0048 & 0.0038\\
      10.0-20.0 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0002 & 0.0007 & 0.0038 & 0.0139
    \end{tabular}
  }
  \label{tbl:rationucleonnuc82muon_pb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of lead over scintillator in $p_{\mu}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.001 & 0.001 & 0.002\\
      3.0-4.0 & 0.002 & 0.003 & 0.002 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002\\
      4.0-5.0 & 0.002 & 0.002 & 0.003 & 0.003 & 0.002 & 0.002 & 0.001 & 0.002\\
      5.0-6.0 & 0.002 & 0.002 & 0.003 & 0.003 & 0.002 & 0.002 & 0.002 & 0.002\\
      6.0-7.0 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002\\
      7.0-8.5 & 0.001 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002\\
      8.5-10.0 & 0.001 & 0.002 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002\\
      10.0-20.0 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.004
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-2 & 0.35 & 0.070 & 0.180 & 0.084 & 0.006\\
      2-3 & 0.37 & 0.069 & 0.168 & 0.081 & 0.003\\
      3-4 & 0.30 & 0.063 & 0.178 & 0.109 & 0.003\\
      4-5 & 0.34 & 0.072 & 0.179 & 0.113 & 0.006\\
      5-6 & 0.31 & 0.084 & 0.220 & 0.154 & 0.006\\
      6-8 & 0.36 & 0.090 & 0.192 & 0.159 & 0.003\\
      8-10 & 0.59 & 0.156 & 0.205 & 0.165 & 0.002\\
      10-13 & 0.78 & 0.237 & 0.255 & 0.162 & 0.005
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 0.0040 & 0.0001 & -0.0003 & -0.0000 & 0.0000 & -0.0000 & -0.0000 & -0.0000\\
      2-3 & 0.0001 & 0.0038 & 0.0005 & -0.0003 & -0.0001 & -0.0000 & -0.0000 & -0.0000\\
      3-4 & -0.0003 & 0.0005 & 0.0029 & 0.0005 & -0.0003 & -0.0001 & -0.0000 & -0.0000\\
      4-5 & -0.0000 & -0.0003 & 0.0005 & 0.0037 & 0.0008 & -0.0003 & -0.0001 & 0.0000\\
      5-6 & 0.0000 & -0.0001 & -0.0003 & 0.0008 & 0.0047 & 0.0003 & -0.0004 & -0.0000\\
      6-8 & -0.0000 & -0.0000 & -0.0001 & -0.0003 & 0.0003 & 0.0048 & -0.0000 & -0.0006\\
      8-10 & -0.0000 & -0.0000 & -0.0000 & -0.0001 & -0.0004 & -0.0000 & 0.0148 & -0.0005\\
      10-13 & -0.0000 & -0.0000 & -0.0000 & 0.0000 & -0.0000 & -0.0006 & -0.0005 & 0.0400
    \end{tabular}
  }
  \label{tbl:rationucleonnuc82muon_thetab}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of lead over scintillator in $\theta_{\mu}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (degree) & 0-2 & 2-3 & 3-4 & 4-5 & 5-6 & 6-8 & 8-10 & 10-13\\
      \hline
      \hline
      0-2 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002\\
      2-3 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002\\
      3-4 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003\\
      4-5 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004\\
      5-6 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004 & 0.005\\
      6-8 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.003 & 0.005 & 0.006\\
      8-10 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004 & 0.005 & 0.010 & 0.010\\
      10-13 & 0.002 & 0.002 & 0.003 & 0.004 & 0.005 & 0.006 & 0.010 & 0.016
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      1.5-3.0 & 0.46 & 0.110 & 0.216 & 0.107 & 0.007\\
      3.0-4.0 & 0.49 & 0.088 & 0.140 & 0.111 & 0.009\\
      4.0-5.0 & 0.42 & 0.069 & 0.111 & 0.122 & 0.009\\
      5.0-6.0 & 0.40 & 0.065 & 0.102 & 0.128 & 0.004\\
      6.0-7.0 & 0.34 & 0.060 & 0.117 & 0.128 & 0.007\\
      7.0-8.5 & 0.35 & 0.061 & 0.134 & 0.116 & 0.017\\
      8.5-10.0 & 0.39 & 0.083 & 0.179 & 0.116 & 0.021\\
      10.0-20.0 & 0.38 & 0.134 & 0.308 & 0.164 & 0.034
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.0098 & 0.0011 & 0.0002 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000\\
      3.0-4.0 & 0.0011 & 0.0047 & 0.0009 & 0.0002 & 0.0001 & 0.0001 & 0.0000 & 0.0000\\
      4.0-5.0 & 0.0002 & 0.0009 & 0.0022 & 0.0007 & 0.0002 & 0.0001 & 0.0001 & 0.0000\\
      5.0-6.0 & 0.0000 & 0.0002 & 0.0007 & 0.0017 & 0.0008 & 0.0003 & 0.0001 & 0.0001\\
      6.0-7.0 & 0.0001 & 0.0001 & 0.0002 & 0.0008 & 0.0016 & 0.0010 & 0.0004 & 0.0001\\
      7.0-8.5 & 0.0000 & 0.0001 & 0.0001 & 0.0003 & 0.0010 & 0.0021 & 0.0017 & 0.0008\\
      8.5-10.0 & 0.0000 & 0.0000 & 0.0001 & 0.0001 & 0.0004 & 0.0017 & 0.0048 & 0.0038\\
      10.0-20.0 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0001 & 0.0008 & 0.0038 & 0.0139
    \end{tabular}
  }
  \label{tbl:rationucleonnuc82muon_pzb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of lead over scintillator in $p_{\mu,||}$}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 1.5-3.0 & 3.0-4.0 & 4.0-5.0 & 5.0-6.0 & 6.0-7.0 & 7.0-8.5 & 8.5-10.0 & 10.0-20.0\\
      \hline
      \hline
      1.5-3.0 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.001 & 0.001 & 0.002\\
      3.0-4.0 & 0.002 & 0.003 & 0.003 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002\\
      4.0-5.0 & 0.002 & 0.003 & 0.003 & 0.002 & 0.002 & 0.002 & 0.001 & 0.002\\
      5.0-6.0 & 0.002 & 0.002 & 0.002 & 0.003 & 0.002 & 0.002 & 0.002 & 0.002\\
      6.0-7.0 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002\\
      7.0-8.5 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.001 & 0.002\\
      8.5-10.0 & 0.001 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002\\
      10.0-20.0 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.004
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.00-0.15 & 0.36 & 0.093 & 0.240 & 0.093 & 0.004\\
      0.15-0.30 & 0.33 & 0.057 & 0.152 & 0.086 & 0.001\\
      0.30-0.45 & 0.38 & 0.056 & 0.116 & 0.089 & 0.001\\
      0.45-0.60 & 0.33 & 0.067 & 0.148 & 0.134 & 0.002\\
      0.60-0.75 & 0.35 & 0.103 & 0.207 & 0.215 & 0.010\\
      0.75-0.90 & 0.40 & 0.141 & 0.258 & 0.239 & 0.009\\
      0.90-1.25 & 0.98 & 0.274 & 0.234 & 0.151 & 0.006\\
      1.25-2.50 & 2.14 & 1.439 & 0.601 & 0.306 & 0.030
    \end{tabular}
\begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 0.0076 & 0.0003 & -0.0003 & -0.0001 & -0.0000 & -0.0000 & -0.0000 & -0.0002\\
      0.15-0.30 & 0.0003 & 0.0025 & 0.0002 & -0.0002 & -0.0001 & -0.0000 & -0.0000 & -0.0001\\
      0.30-0.45 & -0.0003 & 0.0002 & 0.0019 & 0.0003 & -0.0003 & -0.0002 & -0.0001 & -0.0001\\
      0.45-0.60 & -0.0001 & -0.0002 & 0.0003 & 0.0024 & 0.0008 & -0.0003 & -0.0006 & -0.0006\\
      0.60-0.75 & -0.0000 & -0.0001 & -0.0003 & 0.0008 & 0.0051 & 0.0018 & -0.0007 & -0.0016\\
      0.75-0.90 & -0.0000 & -0.0000 & -0.0002 & -0.0003 & 0.0018 & 0.0107 & 0.0059 & -0.0108\\
      0.90-1.25 & -0.0000 & -0.0000 & -0.0001 & -0.0006 & -0.0007 & 0.0059 & 0.0530 & 0.0383\\
      1.25-2.50 & -0.0002 & -0.0001 & -0.0001 & -0.0006 & -0.0016 & -0.0108 & 0.0383 & 1.6442
    \end{tabular}
  }
  \label{tbl:rationucleonnuc82muon_ptb}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of lead over scintillator in $p_{\mu,T}$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||cccccccc}
      Bin edges (GeV/c) & 0.00-0.15 & 0.15-0.30 & 0.30-0.45 & 0.45-0.60 & 0.60-0.75 & 0.75-0.90 & 0.90-1.25 & 1.25-2.50\\
      \hline
      \hline
      0.00-0.15 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.001 & 0.003 & 0.004\\
      0.15-0.30 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.003 & 0.002\\
      0.30-0.45 & 0.000 & 0.001 & 0.001 & 0.001 & 0.002 & 0.003 & 0.004 & 0.006\\
      0.45-0.60 & 0.000 & 0.001 & 0.001 & 0.002 & 0.003 & 0.004 & 0.005 & 0.006\\
      0.60-0.75 & 0.000 & 0.001 & 0.002 & 0.003 & 0.006 & 0.007 & 0.007 & 0.005\\
      0.75-0.90 & 0.001 & 0.002 & 0.003 & 0.004 & 0.007 & 0.009 & 0.011 & 0.008\\
      0.90-1.25 & 0.003 & 0.003 & 0.004 & 0.005 & 0.007 & 0.011 & 0.022 & 0.029\\
      1.25-2.50 & 0.004 & 0.002 & 0.006 & 0.006 & 0.005 & 0.008 & 0.029 & 0.427
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV${}^2/c{}^2$) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.000-0.025 & 0.36 & 0.089 & 0.234 & 0.089 & 0.003\\
      0.025-0.050 & 0.35 & 0.069 & 0.183 & 0.073 & 0.001\\
      0.050-0.100 & 0.30 & 0.060 & 0.175 & 0.096 & 0.002\\
      0.100-0.200 & 0.38 & 0.058 & 0.122 & 0.091 & 0.001\\
      0.200-0.300 & 0.35 & 0.068 & 0.148 & 0.125 & 0.002\\
      0.300-0.400 & 0.30 & 0.075 & 0.198 & 0.150 & 0.003\\
      0.400-0.500 & 0.36 & 0.094 & 0.201 & 0.166 & 0.005\\
      0.500-0.700 & 0.36 & 0.121 & 0.233 & 0.238 & 0.010\\
      0.700-1.000 & 0.51 & 0.171 & 0.251 & 0.226 & 0.007\\
      1.000-1.300 & 1.03 & 0.318 & 0.271 & 0.148 & 0.009\\
      1.300-2.000 & 0.95 & 0.531 & 0.508 & 0.231 & 0.017\\
      2.000-3.000 & 3.01 & 3.221 & 0.989 & 0.412 & 0.050
    \end{tabular}
\begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 0.0069 & 0.0014 & -0.0005 & -0.0002 & -0.0000 & -0.0000 & -0.0000 & 0.0000 & -0.0000 & 0.0000 & -0.0000 & -0.0002\\
      0.025-0.050 & 0.0014 & 0.0042 & 0.0012 & -0.0003 & -0.0002 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0000 & -0.0000\\
      0.050-0.100 & -0.0005 & 0.0012 & 0.0027 & 0.0005 & -0.0003 & -0.0001 & -0.0001 & -0.0000 & -0.0000 & -0.0001 & -0.0001 & 0.0000\\
      0.100-0.200 & -0.0002 & -0.0003 & 0.0005 & 0.0022 & 0.0006 & -0.0002 & -0.0003 & -0.0001 & -0.0001 & -0.0001 & -0.0000 & -0.0002\\
      0.200-0.300 & -0.0000 & -0.0002 & -0.0003 & 0.0006 & 0.0027 & 0.0013 & 0.0001 & -0.0003 & -0.0002 & -0.0000 & -0.0001 & -0.0002\\
      0.300-0.400 & -0.0000 & -0.0000 & -0.0001 & -0.0002 & 0.0013 & 0.0036 & 0.0026 & -0.0000 & -0.0006 & -0.0007 & -0.0009 & -0.0001\\
      0.400-0.500 & -0.0000 & -0.0000 & -0.0001 & -0.0003 & 0.0001 & 0.0026 & 0.0052 & 0.0028 & -0.0003 & -0.0013 & -0.0009 & -0.0013\\
      0.500-0.700 & 0.0000 & -0.0000 & -0.0000 & -0.0001 & -0.0003 & -0.0000 & 0.0028 & 0.0072 & 0.0038 & -0.0014 & -0.0001 & -0.0029\\
      0.700-1.000 & -0.0000 & -0.0000 & -0.0000 & -0.0001 & -0.0002 & -0.0006 & -0.0003 & 0.0038 & 0.0161 & 0.0115 & -0.0010 & -0.0170\\
      1.000-1.300 & 0.0000 & -0.0000 & -0.0001 & -0.0001 & -0.0000 & -0.0007 & -0.0013 & -0.0014 & 0.0115 & 0.0777 & 0.0194 & -0.0262\\
      1.300-2.000 & -0.0000 & -0.0000 & -0.0001 & -0.0000 & -0.0001 & -0.0009 & -0.0009 & -0.0001 & -0.0010 & 0.0194 & 0.2330 & 0.1241\\
      2.000-3.000 & -0.0002 & -0.0000 & 0.0000 & -0.0002 & -0.0002 & -0.0001 & -0.0013 & -0.0029 & -0.0170 & -0.0262 & 0.1241 & 8.8446
    \end{tabular}
  }
  \label{tbl:rationucleonnuc82q2b}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of lead over scintillator in $Q^2$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||cccccccccccc}
      Bin edges (GeV${}^2/c{}^2$) & 0.000-0.025 & 0.025-0.050 & 0.050-0.100 & 0.100-0.200 & 0.200-0.300 & 0.300-0.400 & 0.400-0.500 & 0.500-0.700 & 0.700-1.000 & 1.000-1.300 & 1.300-2.000 & 2.000-3.000\\
      \hline
      \hline
      0.000-0.025 & 0.001 & 0.001 & 0.001 & 0.001 & 0.000 & 0.000 & 0.001 & 0.001 & 0.001 & 0.002 & 0.001 & 0.008\\
      0.025-0.050 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.005\\
      0.050-0.100 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.004 & 0.002 & 0.005\\
      0.100-0.200 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.005 & 0.004 & 0.012\\
      0.200-0.300 & 0.000 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.002 & 0.003 & 0.004 & 0.004 & 0.004 & 0.002\\
      0.300-0.400 & 0.000 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.003 & 0.004 & 0.005 & 0.006 & 0.008\\
      0.400-0.500 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.004 & 0.005 & 0.006 & 0.007 & 0.009 & 0.012\\
      0.500-0.700 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.003 & 0.005 & 0.007 & 0.009 & 0.008 & 0.014 & 0.005\\
      0.700-1.000 & 0.001 & 0.001 & 0.002 & 0.003 & 0.004 & 0.004 & 0.006 & 0.009 & 0.013 & 0.011 & 0.019 & 0.011\\
      1.000-1.300 & 0.002 & 0.002 & 0.004 & 0.005 & 0.004 & 0.005 & 0.007 & 0.008 & 0.011 & 0.023 & 0.013 & 0.061\\
      1.300-2.000 & 0.001 & 0.002 & 0.002 & 0.004 & 0.004 & 0.006 & 0.009 & 0.014 & 0.019 & 0.013 & 0.048 & 0.000\\
      2.000-3.000 & 0.008 & 0.005 & 0.005 & 0.012 & 0.002 & 0.008 & 0.012 & 0.005 & 0.011 & 0.061 & 0.000 & 1.531
    \end{tabular}
\begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV/c${}^2$) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.9-1.1 & 0.58 & 0.267 & 0.432 & 0.148 & 0.013\\
      1.1-1.2 & 0.20 & 0.051 & 0.239 & 0.088 & 0.011\\
      1.2-1.3 & 0.38 & 0.056 & 0.092 & 0.113 & 0.003\\
      1.3-1.4 & 0.63 & 0.165 & 0.164 & 0.204 & 0.005
    \end{tabular}
  \label{tbl:rationucleonnuc82Wa}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Statistical covariance matrix of measured cross section ratio of lead over scintillator in $W_{exp}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 0.0636 & 0.0039 & -0.0033 & -0.0063\\
      1.1-1.2 & 0.0039 & 0.0023 & 0.0005 & -0.0031\\
      1.2-1.3 & -0.0033 & 0.0005 & 0.0012 & 0.0007\\
      1.3-1.4 & -0.0063 & -0.0031 & 0.0007 & 0.0107
    \end{tabular}
  \label{tbl:rationucleonnuc82Wb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of lead over scintillator in $W_{exp}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV/c${}^2$) & 0.9-1.1 & 1.1-1.2 & 1.2-1.3 & 1.3-1.4\\
      \hline
      \hline
      0.9-1.1 & 0.007 & 0.001 & -0.000 & -0.001\\
      1.1-1.2 & 0.001 & 0.000 & -0.000 & -0.001\\
      1.2-1.3 & -0.000 & -0.000 & 0.002 & 0.005\\
      1.3-1.4 & -0.001 & -0.001 & 0.005 & 0.016
    \end{tabular}
  \label{tbl:rationucleonnuc82Wc}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Measured cross section ratio of lead over scintillator in $T_{\pi}$, and the absolute and fractional cross section ratio uncertainties}
    \begin{tabular}{c||c|c||c|c|c}
      Bin edges (GeV) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0.035-0.100 & 0.39 & 0.055 & 0.114 & 0.084 & 0.002\\
      0.100-0.150 & 0.36 & 0.048 & 0.092 & 0.094 & 0.003\\
      0.150-0.200 & 0.40 & 0.074 & 0.128 & 0.132 & 0.004\\
      0.200-0.350 & 0.62 & 0.168 & 0.172 & 0.210 & 0.003
    \end{tabular}
  \label{tbl:rationucleonnuc82pion_ekina}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Statistical covariance matrix of measured cross section ratio of lead over scintillator in $T_{\pi}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 0.0020 & 0.0006 & -0.0003 & -0.0005\\
      0.100-0.150 & 0.0006 & 0.0011 & 0.0004 & -0.0003\\
      0.150-0.200 & -0.0003 & 0.0004 & 0.0026 & 0.0012\\
      0.200-0.350 & -0.0005 & -0.0003 & 0.0012 & 0.0114
    \end{tabular}
  \label{tbl:rationucleonnuc82pion_ekinb}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of lead over scintillator in $T_{\pi}$}
    \begin{tabular}{c||cccc}
      Bin edges (GeV) & 0.035-0.100 & 0.100-0.150 & 0.150-0.200 & 0.200-0.350\\
      \hline
      \hline
      0.035-0.100 & 0.001 & 0.001 & 0.001 & 0.003\\
      0.100-0.150 & 0.001 & 0.001 & 0.002 & 0.004\\
      0.150-0.200 & 0.001 & 0.002 & 0.003 & 0.006\\
      0.200-0.350 & 0.003 & 0.004 & 0.006 & 0.017
    \end{tabular}
  \label{tbl:rationucleonnuc82pion_ekinc}
\end{table}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Measured cross section ratio of lead over scintillator in $\theta_{\pi}$, and the absolute and fractional cross section ratio uncertainties}
    \begin{tabular}{c||c|c||c|c|c}
      Bin edges (degree) &  Ratio  &  Abs. Unc.  &  Frac. Stat. Unc.  &  Frac. Sys. Unc.  &  Frac. Flux Unc. \\
      \hline
      \hline
      0-10 & 0.75 & 0.329 & 0.412 & 0.159 & 0.004\\
      10-20 & 0.54 & 0.141 & 0.219 & 0.141 & 0.002\\
      20-30 & 0.38 & 0.079 & 0.157 & 0.135 & 0.001\\
      30-40 & 0.43 & 0.071 & 0.122 & 0.113 & 0.004\\
      40-50 & 0.38 & 0.067 & 0.124 & 0.127 & 0.004\\
      50-60 & 0.31 & 0.066 & 0.158 & 0.145 & 0.005\\
      60-120 & 0.34 & 0.062 & 0.142 & 0.112 & 0.004\\
      120-135 & 0.49 & 0.097 & 0.172 & 0.098 & 0.001\\
      135-150 & 0.53 & 0.124 & 0.196 & 0.126 & 0.003\\
      150-165 & 0.58 & 0.222 & 0.349 & 0.148 & 0.003\\
      165-180 & 0.50 & 0.514 & 0.953 & 0.365 & 0.025
    \end{tabular}
\begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.0945 & 0.0129 & 0.0004 & -0.0003 & -0.0004 & -0.0004 & -0.0004 & -0.0005 & -0.0006 & 0.0025 & -0.0011\\
      10-20 & 0.0129 & 0.0140 & 0.0028 & -0.0002 & -0.0005 & -0.0003 & -0.0002 & -0.0004 & -0.0005 & -0.0000 & -0.0006\\
      20-30 & 0.0004 & 0.0028 & 0.0036 & 0.0014 & -0.0000 & -0.0003 & -0.0002 & -0.0002 & -0.0001 & 0.0002 & 0.0003\\
      30-40 & -0.0003 & -0.0002 & 0.0014 & 0.0027 & 0.0012 & 0.0001 & -0.0003 & -0.0003 & 0.0000 & 0.0000 & -0.0009\\
      40-50 & -0.0004 & -0.0005 & -0.0000 & 0.0012 & 0.0022 & 0.0012 & 0.0002 & -0.0001 & -0.0002 & -0.0002 & -0.0010\\
      50-60 & -0.0004 & -0.0003 & -0.0003 & 0.0001 & 0.0012 & 0.0024 & 0.0010 & -0.0000 & -0.0005 & -0.0004 & -0.0009\\
      60-120 & -0.0004 & -0.0002 & -0.0002 & -0.0003 & 0.0002 & 0.0010 & 0.0023 & 0.0009 & 0.0001 & -0.0001 & 0.0021\\
      120-135 & -0.0005 & -0.0004 & -0.0002 & -0.0003 & -0.0001 & -0.0000 & 0.0009 & 0.0071 & 0.0043 & 0.0002 & 0.0100\\
      135-150 & -0.0006 & -0.0005 & -0.0001 & 0.0000 & -0.0002 & -0.0005 & 0.0001 & 0.0043 & 0.0109 & 0.0104 & 0.0028\\
      150-165 & 0.0025 & -0.0000 & 0.0002 & 0.0000 & -0.0002 & -0.0004 & -0.0001 & 0.0002 & 0.0104 & 0.0416 & -0.0017\\
      165-180 & -0.0011 & -0.0006 & 0.0003 & -0.0009 & -0.0010 & -0.0009 & 0.0021 & 0.0100 & 0.0028 & -0.0017 & 0.2299
    \end{tabular}
  }
  \label{tbl:rationucleonnuc82pion_thetab}
\end{table}
\end{turnpage}
\clearpage
\pagebreak
\begin{turnpage}
\begin{table}
  \centering
  \renewcommand{\arraystretch}{1.15}
  \caption{Systematic covariance matrix of measured cross section ratio of lead over scintillator in $\theta_{\pi}$}
  \resizebox{\textheight}{!}{
    \begin{tabular}{c||ccccccccccc}
      Bin edges (degree) & 0-10 & 10-20 & 20-30 & 30-40 & 40-50 & 50-60 & 60-120 & 120-135 & 135-150 & 150-165 & 165-180\\
      \hline
      \hline
      0-10 & 0.014 & 0.007 & 0.005 & 0.005 & 0.004 & 0.003 & 0.003 & 0.004 & 0.006 & 0.004 & -0.001\\
      10-20 & 0.007 & 0.006 & 0.003 & 0.003 & 0.003 & 0.002 & 0.002 & 0.002 & 0.003 & 0.003 & -0.003\\
      20-30 & 0.005 & 0.003 & 0.003 & 0.002 & 0.002 & 0.002 & 0.001 & 0.002 & 0.003 & 0.002 & -0.001\\
      30-40 & 0.005 & 0.003 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.003 & 0.002 & 0.000\\
      40-50 & 0.004 & 0.003 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.003 & 0.002 & -0.001\\
      50-60 & 0.003 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.001 & 0.001 & 0.002 & 0.001 & 0.002\\
      60-120 & 0.003 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.001 & 0.001 & 0.002 & 0.001 & -0.000\\
      120-135 & 0.004 & 0.002 & 0.002 & 0.002 & 0.002 & 0.001 & 0.001 & 0.002 & 0.003 & 0.003 & -0.000\\
      135-150 & 0.006 & 0.003 & 0.003 & 0.003 & 0.003 & 0.002 & 0.002 & 0.003 & 0.005 & 0.004 & -0.003\\
      150-165 & 0.004 & 0.003 & 0.002 & 0.002 & 0.002 & 0.001 & 0.001 & 0.003 & 0.004 & 0.007 & -0.005\\
      165-180 & -0.001 & -0.003 & -0.001 & 0.000 & -0.001 & 0.002 & -0.000 & -0.000 & -0.003 & -0.005 & 0.034
    \end{tabular}
